Dual Domain Expurgated Error Exponents for Source Coding with Side Information

We introduce an expurgation method for source coding with side information that enables direct dual-domain derivations of expurgated error exponents. Dual-domain methods yield optimization problems over few parameters, with any sub-optimal choice resulting in an achievable exponent, as opposed to primal-domain optimization over distributions. In addition, dual-domain methods naturally allow for general alphabets and/or memory. We derive two such expurgated error exponents for different random-coding ensembles in the case where the decoder is possibly mismatched with respect to the source and side information joint distribution. We show the better of the exponents coincides with the Csisz\'ar-K\"orner exponent obtained via a graph decomposition lemma. We show some numerical examples that illustrate the differences between the two exponents and show that in the case of source coding without side information, the expurgated exponent coincides with the error exponent of the source optimal code.

==> figures/SW_ternary_exponents.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\definecolor{mycolor2}{rgb}{0.00000,0.0000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor1}{rgb}{0.12500,0.65300,0.74100}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
 %[spy using outlines={rectangle, red, magnification=10, size=1cm, connect spies}]
 
 %\draw [help lines] (0,0) grid (15,11);
 
\begin{axis}[%
%width=3.521in,
%height=3.1566in,
width=4.9294in,
height=4.4192in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0.3,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymin=0,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={$E(R)$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
	0.387875561118398	0\\
	0.388875561118398	7.17744282276449e-07\\
	0.389875561118398	2.87330874512021e-06\\
	0.390875561118398	6.46698572410878e-06\\
	0.391875561118398	1.14990152632007e-05\\
	0.392875561118398	1.79728448022939e-05\\
	0.393875561118398	2.58868993834229e-05\\
	0.394875561118398	3.52441682657896e-05\\
	0.395875561118398	4.60447584886151e-05\\
	0.396875561118398	5.82899433102481e-05\\
	0.397875561118398	7.19814573781861e-05\\
	0.398875561118398	8.711929518424e-05\\
	0.399875561118398	0.000103706187096162\\
	0.400875561118398	0.00012174148481548\\
	0.401875561118398	0.000141228273226605\\
	0.402875561118398	0.000162165906455429\\
	0.403875561118398	0.000184557173545171\\
	0.404875561118398	0.000208402085340859\\
	0.405875561118398	0.000233702475693239\\
	0.406875561118398	0.000260459675377368\\
	0.407875561118398	0.000288673894869348\\
	0.408875561118398	0.000318348456842732\\
	0.409875561118398	0.00034948228740289\\
	0.410875561118398	0.000382078334106504\\
	0.411875561118398	0.000416137347692479\\
	0.412875561118398	0.000451659712356363\\
	0.413875561118398	0.000488648763019047\\
	0.414875561118398	0.000527104274489675\\
	0.415875561118398	0.000567027292477172\\
	0.416875561118398	0.000608420723563478\\
	0.417875561118398	0.000651284991172944\\
	0.418875561118398	0.000695620991626247\\
	0.419875561118398	0.000741430373678048\\
	0.420875561118398	0.000788715861648449\\
	0.421875561118398	0.000837477377645945\\
	0.422875561118398	0.000887716401316678\\
	0.423875561118398	0.000939434419998341\\
	0.424875561118398	0.000992633604959759\\
	0.425875561118398	0.00104731525965692\\
	0.426875561118398	0.00110348031584732\\
	0.427875561118398	0.00116113029036304\\
	0.428875561118398	0.00122026670734381\\
	0.429875561118398	0.00128089109816196\\
	0.430875561118398	0.00134300500134591\\
	0.431875561118398	0.0014066099625036\\
	0.432875561118398	0.00147170789479457\\
	0.433875561118398	0.00153829997667327\\
	0.434875561118398	0.00160638769044585\\
	0.435875561118398	0.00167597260884419\\
	0.436875561118398	0.00174705631131393\\
	0.437875561118398	0.00181964038394008\\
	0.438875561118398	0.00189372641937446\\
	0.439875561118398	0.00196931601676325\\
	0.440875561118398	0.00204641078167529\\
	0.441875561118398	0.00212501270963295\\
	0.442875561118398	0.00220512326915676\\
	0.443875561118398	0.00228674395923823\\
	0.444875561118398	0.00236987641082676\\
	0.445875561118398	0.0024545222609342\\
	0.446875561118398	0.00254068315256493\\
	0.447875561118398	0.00262836073464615\\
	0.448875561118398	0.00271755708336207\\
	0.449875561118398	0.00280827440937573\\
	0.450875561118398	0.0029005135187577\\
	0.451875561118398	0.00299427608381407\\
	0.452875561118398	0.00308956389717539\\
	0.453875561118398	0.00318638026052539\\
	0.454875561118398	0.0032847252424423\\
	0.455875561118398	0.00338460053749497\\
	0.456875561118398	0.0034860095127365\\
	0.457875561118398	0.00358895284755116\\
	0.458875561118398	0.00369343172498149\\
	0.459875561118398	0.0037994503033455\\
	0.460875561118398	0.00390700807817648\\
	0.461875561118398	0.0040161080732057\\
	0.462875561118398	0.00412675211767001\\
	0.463875561118398	0.0042389414161842\\
	0.464875561118398	0.00435267914555003\\
	0.465875561118398	0.00446796567965999\\
	0.466875561118398	0.00458480455108399\\
	0.467875561118398	0.00470319629697306\\
	0.468875561118398	0.0048231438083654\\
	0.469875561118398	0.00494464878508838\\
	0.470875561118398	0.00506771247399099\\
	0.471875561118398	0.00519233874228543\\
	0.472875561118398	0.00531852755405093\\
	0.473875561118398	0.00544628184587756\\
	0.474875561118398	0.00557560424721739\\
	0.475875561118398	0.00570649556266161\\
	0.476875561118398	0.00583895800133408\\
	0.477875561118398	0.00597299529345045\\
	0.478875561118398	0.00610860791526385\\
	0.479875561118398	0.00624579806070352\\
	0.480875561118398	0.00638456792859587\\
	0.481875561118398	0.00652492009821081\\
	0.482875561118398	0.0066668569534969\\
	0.483875561118398	0.00681038001787146\\
	0.484875561118398	0.00695549150869239\\
	0.485875561118398	0.00710219364783321\\
	0.486875561118398	0.00725048866160925\\
	0.487875561118398	0.00740037878070363\\
	0.488875561118398	0.00755186624008973\\
	0.489875561118398	0.00770495327896138\\
	0.490875561118398	0.00785964214065488\\
	0.491875561118398	0.00801593507258028\\
	0.492875561118398	0.00817383432614574\\
	0.493875561118398	0.00833334215668734\\
	0.494875561118398	0.00849446082339714\\
	0.495875561118398	0.00865719258925154\\
	0.496875561118398	0.00882154010367399\\
	0.497875561118398	0.0089875060492635\\
	0.498875561118398	0.00915509204717389\\
	0.499875561118398	0.00932430037504045\\
	0.500875561118398	0.00949513331393013\\
	0.501875561118398	0.00966759470814289\\
	0.502875561118398	0.00984168562566294\\
	0.503875561118398	0.0100174081606262\\
	0.504875561118398	0.0101947661886804\\
	0.505875561118398	0.0103737611840198\\
	0.506875561118398	0.0105543951469065\\
	0.507875561118398	0.010736672389228\\
	0.508875561118398	0.0109205930393919\\
	0.509875561118398	0.011106162000589\\
	0.510875561118398	0.0112933794763746\\
	0.511875561118398	0.0114822502936094\\
	0.512875561118398	0.0116727746387635\\
	0.513875561118398	0.0118649575926045\\
	0.514875561118398	0.0120587996759103\\
	0.515875561118398	0.012254304268371\\
	0.516875561118398	0.0124514746012647\\
	0.517875561118398	0.0126503120812898\\
	0.518875561118398	0.0128508198516975\\
	0.519875561118398	0.0130530015490488\\
	0.520875561118398	0.0132568586315325\\
	0.521875561118398	0.0134623939053697\\
	0.522875561118398	0.0136696101793397\\
	0.523875561118398	0.0138785106574252\\
	0.524875561118398	0.0140890980766866\\
	0.525875561118398	0.0143013747712996\\
	0.526875561118398	0.0145153435593825\\
	0.527875561118398	0.0147310072612386\\
	0.528875561118398	0.0149483686992779\\
	0.529875561118398	0.0151674306979449\\
	0.530875561118398	0.0153881960836445\\
	0.531875561118398	0.0156106676846701\\
	0.532875561118398	0.0158348483311308\\
	0.533875561118398	0.0160607408548806\\
	0.534875561118398	0.0162883490337165\\
	0.535875561118398	0.0165176749346694\\
	0.536875561118398	0.0167487213851444\\
	0.537875561118398	0.0169814912233543\\
	0.538875561118398	0.0172159879349454\\
	0.539875561118398	0.017452214867166\\
	0.540875561118398	0.017690173877072\\
	0.541875561118398	0.0179298685994087\\
	0.542875561118398	0.0181713026062637\\
	0.543875561118398	0.01841447739186\\
	0.544875561118398	0.0186593983052979\\
	0.545875561118398	0.0189060660117092\\
	0.546875561118398	0.0191544858207206\\
	0.547875561118398	0.0194046586121884\\
	0.548875561118398	0.0196565900144403\\
	0.549875561118398	0.0199102810685871\\
	0.550875561118398	0.0201657357614037\\
	0.551875561118398	0.0204229578753884\\
	0.552875561118398	0.0206819495190556\\
	0.553875561118398	0.0209427140788892\\
	0.554875561118398	0.0212052560135091\\
	0.555875561118398	0.021469577606244\\
	0.556875561118398	0.0217356820887069\\
	0.557875561118398	0.0220035728486572\\
	0.558875561118398	0.0222732532739885\\
	0.559875561118398	0.0225447267526541\\
	0.560875561118398	0.0228179966725914\\
	0.561875561118398	0.0230930664216504\\
	0.562875561118398	0.0233699393875181\\
	0.563875561118398	0.0236486189576504\\
	0.564875561118398	0.0239291085191964\\
	0.565875561118398	0.0242114114589312\\
	0.566875561118398	0.0244955311631834\\
	0.567875561118398	0.0247814711129753\\
	0.568875561118398	0.0250692359099012\\
	0.569875561118398	0.0253588278149834\\
	0.570875561118398	0.0256502502120424\\
	0.571875561118398	0.0259435078937616\\
	0.572875561118398	0.026238603592013\\
	0.573875561118398	0.0265355406328741\\
	0.574875561118398	0.0268343239188849\\
	0.575875561118398	0.0271349553946245\\
	0.576875561118398	0.0274374405460986\\
	0.577875561118398	0.0277417815224999\\
	0.578875561118398	0.0280479828071531\\
	0.579875561118398	0.0283560483388731\\
	0.580875561118398	0.0286659809750892\\
	0.581875561118398	0.0289777851427492\\
	0.582875561118398	0.0292914650959896\\
	0.583875561118398	0.0296070238342258\\
	0.584875561118398	0.0299244653166259\\
	0.585875561118398	0.0302437935002821\\
	0.586875561118398	0.0305650123401309\\
	0.587875561118398	0.0308881257888851\\
	0.588875561118398	0.0312131377969584\\
	0.589875561118398	0.031540052312397\\
	0.590875561118398	0.0318688732808056\\
	0.591875561118398	0.0321996046452799\\
	0.592875561118398	0.0325322503463366\\
	0.593875561118398	0.0328668143218457\\
	0.594875561118398	0.033203300506963\\
	0.595875561118398	0.0335417142815041\\
	0.596875561118398	0.0338820583716251\\
	0.597875561118398	0.0342243366664577\\
	0.598875561118398	0.0345685550843569\\
	0.599875561118398	0.0349147158776462\\
	0.600875561118398	0.0352628245627944\\
	0.601875561118398	0.0356128843586709\\
	0.602875561118398	0.0359649006694018\\
	0.603875561118398	0.03631887633237\\
	0.604875561118398	0.0366748172092311\\
	0.605875561118398	0.0370327267009774\\
	0.606875561118398	0.0373926089643446\\
	0.607875561118398	0.0377544685397926\\
	0.608875561118398	0.0381183107533206\\
	0.609875561118398	0.0384841391300367\\
	0.610875561118398	0.0388519581871901\\
	0.611875561118398	0.0392217724473789\\
	0.612875561118398	0.0395935864285078\\
	0.613875561118398	0.0399674046437159\\
	0.614875561118398	0.040343231601311\\
	0.615875561118398	0.0407210718047044\\
	0.616875561118398	0.0411009306961325\\
	0.617875561118398	0.0414828121111768\\
	0.618875561118398	0.0418667204764915\\
	0.619875561118398	0.042252660670375\\
	0.620875561118398	0.0426406382927343\\
	0.621875561118398	0.0430306565218584\\
	0.622875561118398	0.0434227217529129\\
	0.623875561118398	0.0438168371843254\\
	0.624875561118398	0.0442130093144869\\
	0.625875561118398	0.0446112413664601\\
	0.626875561118398	0.0450115393384014\\
	0.627875561118398	0.0454139079635095\\
	0.628875561118398	0.0458183516795438\\
	0.629875561118398	0.0462248756106994\\
	0.630875561118398	0.0466334848741108\\
	0.631875561118398	0.0470441847351962\\
	0.632875561118398	0.0474569800824759\\
	0.633875561118398	0.0478718758278981\\
	0.634875561118398	0.0482888773421075\\
	0.635875561118398	0.0487079897720134\\
	0.636875561118398	0.0491292180850019\\
	0.637875561118398	0.0495525673469558\\
	0.638875561118398	0.0499780426161879\\
	0.639875561118398	0.0504056501052544\\
	0.640875561118398	0.050835394378163\\
	0.641875561118398	0.0512672804611399\\
	0.642875561118398	0.0517013148476446\\
	0.643875561118398	0.052137501604597\\
	0.644875561118398	0.0525758471473903\\
	0.645875561118398	0.0530163565874519\\
	0.646875561118398	0.0534590349576255\\
	0.647875561118398	0.0539038883214417\\
	0.648875561118398	0.0543509225075299\\
	0.649875561118398	0.0548001425327609\\
	0.650875561118398	0.0552515541006727\\
	0.651875561118398	0.0557051629048335\\
	0.652875561118398	0.0561609746287802\\
	0.653875561118398	0.0566189949459612\\
	0.654875561118398	0.057079229519681\\
	0.655875561118398	0.0575416847713471\\
	0.656875561118398	0.0580063661025866\\
	0.657875561118398	0.0584732788746361\\
	0.658875561118398	0.0589424296732465\\
	0.659875561118398	0.0594138242545019\\
	0.660875561118398	0.0598874682952224\\
	0.661875561118398	0.0603633681168553\\
	0.662875561118398	0.060841529848867\\
	0.663875561118398	0.0613219589230022\\
	0.664875561118398	0.0618046620295856\\
	0.665875561118398	0.0622896455604164\\
	0.666875561118398	0.0627769151687553\\
	0.667875561118398	0.0632664771661247\\
	0.668875561118398	0.0637583378510966\\
	0.669875561118398	0.0642525035092417\\
	0.670875561118398	0.0647489804130771\\
	0.671875561118398	0.0652477750725871\\
	0.672875561118398	0.0657488944070669\\
	0.673875561118398	0.0662523439967043\\
	0.674875561118398	0.0667581303781845\\
	0.675875561118398	0.0672662611188676\\
	0.676875561118398	0.0677767413371316\\
	0.677875561118398	0.0682895790856564\\
	0.678875561118398	0.0688047800621722\\
	0.679875561118398	0.0693223509197061\\
	0.680875561118398	0.0698422990976638\\
	0.681875561118398	0.070364631154985\\
	0.682875561118398	0.0708893536741824\\
	0.683875561118398	0.0714164735802961\\
	0.684875561118398	0.0719459977821931\\
	0.685875561118398	0.072477933172527\\
	0.686875561118398	0.0730122872650683\\
	0.687875561118398	0.0735490668323525\\
	0.688875561118398	0.0740882784531608\\
	0.689875561118398	0.0746299299194968\\
	0.690875561118398	0.0751740281624702\\
	0.691875561118398	0.0757205804600045\\
	0.692875561118398	0.0762695936419483\\
	0.693875561118398	0.0768210761943584\\
	0.694875561118398	0.077375034451004\\
	0.695875561118398	0.0779314760135125\\
	0.696875561118398	0.0784904084639847\\
	0.697875561118398	0.0790518393649582\\
	0.698875561118398	0.0796157762593795\\
	0.699875561118398	0.0801822266705734\\
	0.700875561118398	0.0807511981022158\\
	0.701875561118398	0.081322698734285\\
	0.702875561118398	0.0818967362328529\\
	0.703875561118398	0.0824733177047413\\
	0.704875561118398	0.0830524522482659\\
	0.705875561118398	0.0836341466899457\\
	0.706875561118398	0.0842184090887126\\
	0.707875561118398	0.0848052484555143\\
	0.708875561118398	0.0853946719866735\\
	0.709875561118398	0.085986687918695\\
	0.710875561118398	0.0865813044648505\\
	0.711875561118398	0.087178529815162\\
	0.712875561118398	0.0877783722905445\\
	0.713875561118398	0.0883808408544099\\
	0.714875561118398	0.088985942964703\\
	0.715875561118398	0.0895936874183657\\
	0.716875561118398	0.0902040829591809\\
	0.717875561118398	0.0908171379813085\\
	0.718875561118398	0.0914328607704668\\
	0.719875561118398	0.0920512606148502\\
	0.720875561118398	0.0926723461617231\\
	0.721875561118398	0.0932961259434754\\
	0.722875561118398	0.0939226088392171\\
	0.723875561118398	0.0945518038555648\\
	0.724875561118398	0.0951837204471807\\
	0.725875561118398	0.0958183669525583\\
	0.726875561118398	0.0964557524496338\\
	0.727875561118398	0.0970958869880312\\
	0.728875561118398	0.0977387788540789\\
	0.729875561118398	0.0983844375855045\\
	0.730875561118398	0.0990328732009347\\
	0.731875561118398	0.0996840944623703\\
	0.732875561118398	0.100338110964921\\
	0.733875561118398	0.100994932272385\\
	0.734875561118398	0.101654567917269\\
	0.735875561118398	0.102317028299343\\
	0.736875561118398	0.102982322455868\\
	0.737875561118398	0.103650460155584\\
	0.738875561118398	0.104321451934602\\
	0.739875561118398	0.10499530732331\\
	0.740875561118398	0.105672036242014\\
	0.741875561118398	0.106351649034491\\
	0.742875561118398	0.10703415600874\\
	0.743875561118398	0.107719567437026\\
	0.744875561118398	0.108407893555908\\
	0.745875561118398	0.109099144566292\\
	0.746875561118398	0.109793330900919\\
	0.747875561118398	0.110490463892987\\
	0.748875561118398	0.111190553234707\\
	0.749875561118398	0.111893609984481\\
	0.750875561118398	0.112599645395328\\
	0.751875561118398	0.113308669799496\\
	0.752875561118398	0.1140206942103\\
	0.753875561118398	0.114735729600655\\
	0.754875561118398	0.115453787651191\\
	0.755875561118398	0.11617487903872\\
	0.756875561118398	0.116899014841731\\
	0.757875561118398	0.117626207088403\\
	0.758875561118398	0.118356466826943\\
	0.759875561118398	0.11908980549706\\
	0.760875561118398	0.119826234890841\\
	0.761875561118398	0.120565766754951\\
	0.762875561118398	0.121308412790721\\
	0.763875561118398	0.122054184654238\\
	0.764875561118398	0.122803095010405\\
	0.765875561118398	0.123555155090011\\
	0.766875561118398	0.124310377886052\\
	0.767875561118398	0.125068774965014\\
	0.768875561118398	0.125830358896531\\
	0.769875561118398	0.126595142199529\\
	0.770875561118398	0.12736313734234\\
	0.771875561118398	0.128134356742831\\
	0.772875561118398	0.128908813681483\\
	0.773875561118398	0.129686520377025\\
	0.774875561118398	0.130467490362126\\
	0.775875561118398	0.131251736119989\\
	0.776875561118398	0.132039270990412\\
	0.777875561118398	0.132830108256977\\
	0.778875561118398	0.133624261147192\\
	0.779875561118398	0.134421742865884\\
	0.780875561118398	0.135222567936603\\
	0.781875561118398	0.136026748782513\\
	0.782875561118398	0.136834299862907\\
	0.783875561118398	0.137645235057351\\
	0.784875561118398	0.138459568054728\\
	0.785875561118398	0.139277313061602\\
	0.786875561118398	0.140098484681103\\
	0.787875561118398	0.140923096434648\\
	0.788875561118398	0.141751163593182\\
	0.789875561118398	0.142582700056102\\
	0.790875561118398	0.143417720795083\\
	0.791875561118398	0.144256240713571\\
	0.792875561118398	0.145098274647015\\
	0.793875561118398	0.145943837363088\\
	0.794875561118398	0.146792944523517\\
	0.795875561118398	0.147645610751646\\
	0.796875561118398	0.148501852339173\\
	0.797875561118398	0.149361684215648\\
	0.798875561118398	0.15022512204201\\
	0.799875561118398	0.151092182163211\\
	0.800875561118398	0.151962879944687\\
	0.801875561118398	0.152837231688441\\
	0.802875561118398	0.153715253395889\\
	0.803875561118398	0.154596961706184\\
	0.804875561118398	0.155482373177164\\
	0.805875561118398	0.156371504285668\\
	0.806875561118398	0.15726437142786\\
	0.807875561118398	0.158160992325324\\
	0.808875561118398	0.159061383324047\\
	0.809875561118398	0.159965561922263\\
	0.810875561118398	0.1608735455299\\
	0.811875561118398	0.161785351468943\\
	0.812875561118398	0.162700997546417\\
	0.813875561118398	0.163620501487543\\
	0.814875561118398	0.164543881548298\\
	0.815875561118398	0.165471155501958\\
	0.816875561118398	0.166402341598926\\
	0.817875561118398	0.167337458973905\\
	0.818875561118398	0.168276525205514\\
	0.819875561118398	0.169219560106061\\
	0.820875561118398	0.170166581975412\\
	0.821875561118398	0.171117609989515\\
	0.822875561118398	0.172072663789714\\
	0.823875561118398	0.173031762557389\\
	0.824875561118398	0.173994926137137\\
	0.825875561118398	0.174962174167447\\
	0.826875561118398	0.175933526743705\\
	0.827875561118398	0.176909003850552\\
	0.828875561118398	0.177888626608693\\
	0.829875561118398	0.178872414770029\\
	0.830875561118398	0.179860389459581\\
	0.831875561118398	0.180852571682866\\
	0.832875561118398	0.181848982326519\\
	0.83322556	0.182198727998096\\
	0.83422556	0.183200881320467\\
	0.83522556	0.184207313679843\\
	0.83622556	0.185218045701241\\
	0.83722556	0.186233097563454\\
	0.83822556	0.187252484939038\\
	0.83922556	0.188276274069533\\
	0.84022556	0.189304419022309\\
	0.84122556	0.190337001765692\\
	0.84222556	0.191374010023821\\
	0.84322556	0.192415475784091\\
	0.84422556	0.19346143331114\\
	0.84522556	0.194511888888563\\
	0.84622556	0.195566880604319\\
	0.84722556	0.196626431502031\\
	0.84822556	0.197690541294644\\
	0.84922556	0.1987592917338\\
	0.85022556	0.199832642040644\\
	0.85122556	0.200910655406707\\
	0.85222556	0.201993364864121\\
	0.85322556	0.203080762020766\\
	0.85422556	0.204172877842039\\
	0.85522556	0.205269788612326\\
	0.85622556	0.206371475393761\\
	0.85722556	0.207477966430977\\
	0.85822556	0.20858929189937\\
	0.85922556	0.209705481769785\\
	0.86022556	0.210826565809904\\
	0.86122556	0.211952576719208\\
	0.86222556	0.213083544636107\\
	0.86322556	0.214219489003065\\
	0.86422556	0.215360438828239\\
	0.86522556	0.216506426376187\\
	0.86622556	0.217657489351246\\
	0.86722556	0.218813649296039\\
	0.86822556	0.219974934401995\\
	0.86922556	0.221141372669553\\
	0.87022556	0.222312991909488\\
	0.87122556	0.223489819744225\\
	0.87222556	0.224671927106978\\
	0.87322556	0.225859310161403\\
	0.87422556	0.227051988951886\\
	0.87522556	0.228250031657829\\
	0.87622556	0.229453455308434\\
	0.87722556	0.230662268929769\\
	0.87822556	0.231876565449342\\
	0.87922556	0.233096302454755\\
	0.88022556	0.234321597956076\\
	0.88122556	0.235552408556616\\
	0.88222556	0.23678882728571\\
	0.88322556	0.238030859469734\\
	0.88422556	0.239278528654254\\
	0.88522556	0.240531923402509\\
	0.88622556	0.241791038587994\\
	0.88722556	0.243055911783021\\
	0.88822556	0.24432658503696\\
	0.88922556	0.245603106784249\\
	0.89022556	0.246885521566572\\
	0.89122556	0.248173853713942\\
	0.89222556	0.24946814399026\\
	0.89322556	0.250768432831035\\
	0.89422556	0.252074760346216\\
	0.89522556	0.253387166323005\\
	0.89622556	0.254705708431796\\
	0.89722556	0.256030419380288\\
	0.89822556	0.257361332685516\\
	0.89922556	0.258698486819683\\
	0.90022556	0.260041938587846\\
	0.90122556	0.261391745032626\\
	0.90222556	0.26274791211209\\
	0.90322556	0.264110529124601\\
	0.90422556	0.265479604813206\\
	0.90522556	0.266855215753354\\
	0.90622556	0.268237371696548\\
	0.90722556	0.269626175085999\\
	0.90822556	0.271021624669151\\
	0.90922556	0.272423776489247\\
	0.91022556	0.27383271172728\\
	0.91122556	0.275248457475365\\
	0.91222556	0.276671062737099\\
	0.91322556	0.278100581579342\\
	0.91422556	0.279537067569198\\
	0.91522556	0.28098057377912\\
	0.91622556	0.282431152791964\\
	0.91722556	0.283888856705996\\
	0.91822556	0.285353737456791\\
	0.91922556	0.286825882225295\\
	0.92022556	0.288305312532604\\
	0.92122556	0.289792078521627\\
	0.92222556	0.291286285832111\\
	0.92322556	0.292787937856545\\
	0.92422556	0.294297143361518\\
	0.92522556	0.295813918395494\\
	0.92622556	0.297338361963356\\
	0.92722556	0.298870521334579\\
	0.92822556	0.300410453100066\\
	0.92922556	0.301958226405855\\
	0.93022556	0.303513909681103\\
	0.93122556	0.30507757064646\\
	0.93222556	0.306649276322353\\
	0.93322556	0.308229093037156\\
	0.93422556	0.309817086435278\\
	0.93522556	0.311413321485143\\
	0.93622556	0.313017892301287\\
	0.93722556	0.314630853536431\\
	0.93822556	0.316252276958408\\
	0.93922556	0.317882248450525\\
	0.94022556	0.319520840584219\\
	0.94122556	0.321168118262398\\
	0.94222556	0.322824170394454\\
	0.94322556	0.324489087102409\\
	0.94422556	0.326162934237549\\
	0.94522556	0.327845794692374\\
	0.94622556	0.329537754905127\\
	0.94722556	0.331238911463091\\
	0.94822556	0.332949333249266\\
	0.94922556	0.334669099354831\\
	0.95022556	0.336398338383033\\
	0.95122556	0.338137093893539\\
	0.95222556	0.339885496977084\\
	0.95322556	0.341643621072537\\
	0.95422556	0.34341156159145\\
	0.95522556	0.345189419460325\\
	0.95622556	0.346977294352901\\
	0.95722556	0.34877528470814\\
	0.95822556	0.350583487747921\\
	0.95922556	0.352402021309484\\
	0.96022556	0.35423098212837\\
	0.96122556	0.356070477632755\\
	0.96222556	0.357920608931729\\
	0.96322556	0.359781514325548\\
	0.96422556	0.361653285704681\\
	0.96522556	0.363536041167426\\
	0.96622556	0.365429897319788\\
	0.96722556	0.367334990381794\\
	0.96822556	0.369251427045946\\
	0.96922556	0.37117933112634\\
	0.97022556	0.373118837449741\\
	0.97122556	0.375070078780451\\
	0.97222556	0.377033178402016\\
	0.97322556	0.379008273633481\\
	0.97422556	0.380995499830797\\
	0.97522556	0.382993703731195\\
	0.97622556	0.384993703731195\\
	0.97722556	0.386993703731195\\
	0.97822556	0.388993703731195\\
	0.97922556	0.391047140523132\\
	0.98022556	0.393147140523133\\
	0.98122556	0.395247140523133\\
	0.98222556	0.397347140523133\\
	0.98322556	0.399447140523133\\
	0.98422556	0.401547140523133\\
	0.98522556	0.403647140523133\\
	0.98622556	0.405761997381825\\
	0.98722556	0.407961997381825\\
	0.98822556	0.410161997381825\\
	0.98922556	0.412361997381825\\
	0.99022556	0.414561997381825\\
	0.99122556	0.416761997381825\\
	0.99222556	0.418961997381825\\
	0.99322556	0.42120215587176\\
	0.99422556	0.42350215587176\\
	0.99522556	0.42580215587176\\
	0.99622556	0.42810215587176\\
	0.99722556	0.43040215587176\\
	0.99822556	0.43270215587176\\
	0.99922556	0.435024599263685\\
	1.00022556	0.437424599263684\\
	1.00122556	0.439824599263684\\
	1.00222556	0.442224599263684\\
	1.00322556	0.444624599263684\\
	1.00422556	0.447024599263684\\
	1.00522556	0.449480282477667\\
	1.00622556	0.451980282477667\\
	1.00722556	0.454480282477667\\
	1.00822556	0.456980282477667\\
	1.00922556	0.459480282477667\\
	1.01022556	0.462014879735508\\
	1.01122556	0.464614879735509\\
	1.01222556	0.467214879735508\\
	1.01322556	0.469814879735508\\
	1.01422556	0.472414879735508\\
	1.01522556	0.475069428331093\\
	1.01622556	0.477769428331092\\
	1.01722556	0.480469428331093\\
	1.01822556	0.483169428331093\\
	1.01922556	0.4858808840929\\
	1.02022556	0.488680884092899\\
	1.02122556	0.491480884092899\\
	1.02222556	0.494280884092899\\
	1.02322556	0.497082601691522\\
	1.02422556	0.499982601691522\\
	1.02522556	0.502882601691522\\
	1.02622556	0.505782601691522\\
	1.02722556	0.508704750891817\\
	1.02822556	0.511704750891817\\
	1.02922556	0.514704750891817\\
	1.03022556	0.517704750891817\\
	1.03122556	0.520774678116507\\
	1.03222556	0.523874678116506\\
	1.03322556	0.526974678116507\\
	1.03422556	0.530117221230275\\
	1.03522556	0.533317221230275\\
	1.03622556	0.536517221230275\\
	1.03722556	0.539754984229107\\
	1.03822556	0.543054984229107\\
	1.03922556	0.546354984229108\\
	1.04022556	0.549708577492236\\
	1.04122556	0.553108577492237\\
	1.04222556	0.556508577492236\\
	1.04322556	0.559996828392054\\
	1.04422556	0.563496828392053\\
	1.04522556	0.567036966333709\\
	1.04622556	0.570636966333709\\
	1.04722556	0.574244785688152\\
	1.04822556	0.577944785688151\\
	1.04922556	0.581644785688152\\
	1.05022556	0.585434789570968\\
	1.05122556	0.589234789570968\\
	1.05222556	0.593120316988614\\
	1.05322556	0.597020316988614\\
	1.05422556	0.601013655510146\\
	1.05522556	0.60502614131544\\
	1.05622556	0.609126141315439\\
	1.05722556	0.613268248210721\\
	1.05822556	0.617468248210721\\
	1.05922556	0.621749666981632\\
	1.06022556	0.626079376266453\\
	1.06122556	0.630479376266454\\
	1.06222556	0.634965705972378\\
	1.06322556	0.639516394121375\\
	1.06422556	0.644138637895567\\
	1.06522556	0.648839139552186\\
	1.06622556	0.653639139552186\\
	1.06722556	0.658524147792275\\
	1.06822556	0.66349949509362\\
	1.06922556	0.668570631454638\\
	1.07022556	0.673742654941037\\
	1.07122556	0.679020339379522\\
	1.07222556	0.684410313803774\\
	1.07322556	0.689930745362779\\
	1.07422556	0.695573160810085\\
	1.07522556	0.701341047655212\\
	1.07622556	0.707266183626129\\
	1.07722556	0.713330240044964\\
	1.07822556	0.719571163936134\\
	1.07922556	0.725983125295746\\
	1.08022556	0.732583495468974\\
	1.08122556	0.739388582859537\\
	1.08222556	0.746413070598262\\
	1.08322556	0.75368982318084\\
	1.08422556	0.761229325598848\\
	1.08522556	0.769065819063828\\
	1.08622556	0.77722907908975\\
	1.08722556	0.785766219743856\\
	1.08822556	0.794724107455378\\
	1.08922556	0.804163089589949\\
	1.09022556	0.814087286624343\\
	1.09122556	0.824087286624342\\
	1.09222556	0.834087286624342\\
	1.09322556	0.847493587608804\\
	1.09422556	0.862493587608801\\
	1.09522556	0.877493587608805\\
	1.09622556	0.896294922751473\\
	1.09761228866811	0.930150292526704\\
	1.09771228866811	0.933327999859223\\
	1.09781228866811	0.936827999859219\\
	1.09791228866811	0.940357376734397\\
	1.09801228866811	0.944357376734395\\
	1.09811228866811	0.948614991121033\\
	1.09821228866811	0.953329005039713\\
	1.09831228866811	0.958663261824398\\
	1.09841228866811	0.965054620118508\\
	1.09851228866811	0.973379589327777\\
	1.09852228866811	0.974379589327782\\
	1.09853228866811	0.975379589327773\\
	1.09854228866811	0.976379589327777\\
	1.09855228866811	0.977379589327782\\
	1.09856228866811	0.97845884423802\\
	1.09857228866811	0.980458844238001\\
	1.09858228866811	0.98245884423801\\
	1.09859228866811	0.98445884423802\\
	1.09860228866811	0.987159959310475\\
	1.09861228866811	0.991865098055769\\
};
\addlegendentry{$E_{\rm sp}(R)$}
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.83322556	0\\
	0.83322556	0.182198727998096\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0.833,0.02) {$R_{\rm cr}$};

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.387875561118398	0\\
0.388875561118398	7.17744282276557e-07\\
0.389875561118398	2.87330874512021e-06\\
0.390875561118398	6.46698572410878e-06\\
0.391875561118398	1.14990152632003e-05\\
0.392875561118398	1.79728448022934e-05\\
0.393875561118398	2.58868993834238e-05\\
0.394875561118398	3.52441682657896e-05\\
0.395875561118398	4.6044758488616e-05\\
0.396875561118398	5.82899433102481e-05\\
0.397875561118398	7.19814573781861e-05\\
0.398875561118398	8.711929518424e-05\\
0.399875561118398	0.000103706187096162\\
0.400875561118398	0.00012174148481548\\
0.401875561118398	0.000141228273226603\\
0.402875561118398	0.000162165906455429\\
0.403875561118398	0.000184557173545171\\
0.404875561118398	0.000208402085340859\\
0.405875561118398	0.000233702475693237\\
0.406875561118398	0.000260459675377368\\
0.407875561118398	0.000288673894869347\\
0.408875561118398	0.000318348456842732\\
0.409875561118398	0.000349482287402886\\
0.410875561118398	0.000382078334106504\\
0.411875561118398	0.000416137347692476\\
0.412875561118398	0.000451659712356363\\
0.413875561118398	0.000488648763019043\\
0.414875561118398	0.000527104274489675\\
0.415875561118398	0.000567027292477172\\
0.416875561118398	0.000608420723563478\\
0.417875561118398	0.000651284991172944\\
0.418875561118398	0.000695620991626247\\
0.419875561118398	0.000741430373678048\\
0.420875561118398	0.000788715861648449\\
0.421875561118398	0.000837477377645945\\
0.422875561118398	0.000887716401316678\\
0.423875561118398	0.000939434419998338\\
0.424875561118398	0.000992633604959759\\
0.425875561118398	0.00104731525965692\\
0.426875561118398	0.00110348031584732\\
0.427875561118398	0.00116113029036304\\
0.428875561118398	0.00122026670734381\\
0.429875561118398	0.00128089109816196\\
0.430875561118398	0.00134300500134592\\
0.431875561118398	0.00140660996250361\\
0.432875561118398	0.00147170789479457\\
0.433875561118398	0.00153829997667327\\
0.434875561118398	0.00160638769044586\\
0.435875561118398	0.00167597260884419\\
0.436875561118398	0.00174705631131393\\
0.437875561118398	0.00181964038394008\\
0.438875561118398	0.00189372641937446\\
0.439875561118398	0.00196931601676325\\
0.440875561118398	0.00204641078167529\\
0.441875561118398	0.00212501270963296\\
0.442875561118398	0.00220512326915677\\
0.443875561118398	0.00228674395923824\\
0.444875561118398	0.00236987641082677\\
0.445875561118398	0.0024545222609342\\
0.446875561118398	0.00254068315256493\\
0.447875561118398	0.00262836073464615\\
0.448875561118398	0.00271755708336207\\
0.449875561118398	0.00280827440937573\\
0.450875561118398	0.0029005135187577\\
0.451875561118398	0.00299427608381408\\
0.452875561118398	0.00308956389717539\\
0.453875561118398	0.00318638026052539\\
0.454875561118398	0.0032847252424423\\
0.455875561118398	0.00338460053749497\\
0.456875561118398	0.00348600951273651\\
0.457875561118398	0.00358895284755117\\
0.458875561118398	0.0036934317249815\\
0.459875561118398	0.0037994503033455\\
0.460875561118398	0.00390700807817648\\
0.461875561118398	0.0040161080732057\\
0.462875561118398	0.00412675211767002\\
0.463875561118398	0.00423894141618421\\
0.464875561118398	0.00435267914555003\\
0.465875561118398	0.00446796567965999\\
0.466875561118398	0.00458480455108399\\
0.467875561118398	0.00470319629697306\\
0.468875561118398	0.00482314380836541\\
0.469875561118398	0.00494464878508838\\
0.470875561118398	0.00506771247399099\\
0.471875561118398	0.00519233874228543\\
0.472875561118398	0.00531852755405093\\
0.473875561118398	0.00544628184587756\\
0.474875561118398	0.0055756042472174\\
0.475875561118398	0.00570649556266161\\
0.476875561118398	0.00583895800133408\\
0.477875561118398	0.00597299529345045\\
0.478875561118398	0.00610860791526386\\
0.479875561118398	0.00624579806070352\\
0.480875561118398	0.00638456792859587\\
0.481875561118398	0.00652492009821081\\
0.482875561118398	0.00666685695349691\\
0.483875561118398	0.00681038001787146\\
0.484875561118398	0.00695549150869239\\
0.485875561118398	0.00710219364783321\\
0.486875561118398	0.00725048866160925\\
0.487875561118398	0.00740037878070363\\
0.488875561118398	0.00755186624008973\\
0.489875561118398	0.00770495327896138\\
0.490875561118398	0.00785964214065488\\
0.491875561118398	0.00801593507258028\\
0.492875561118398	0.00817383432614574\\
0.493875561118398	0.00833334215668714\\
0.494875561118398	0.00849446082339714\\
0.495875561118398	0.00865719258925154\\
0.496875561118398	0.00882154010367399\\
0.497875561118398	0.0089875060492635\\
0.498875561118398	0.00915509204717389\\
0.499875561118398	0.00932430037504045\\
0.500875561118398	0.00949513331393013\\
0.501875561118398	0.00966759470814289\\
0.502875561118398	0.00984168562566295\\
0.503875561118398	0.0100174081606262\\
0.504875561118398	0.0101947661886804\\
0.505875561118398	0.0103737611840198\\
0.506875561118398	0.0105543951469065\\
0.507875561118398	0.010736672389228\\
0.508875561118398	0.0109205930393919\\
0.509875561118398	0.011106162000589\\
0.510875561118398	0.0112933794763747\\
0.511875561118398	0.0114822502936094\\
0.512875561118398	0.0116727746387635\\
0.513875561118398	0.0118649575926045\\
0.514875561118398	0.0120587996759103\\
0.515875561118398	0.012254304268371\\
0.516875561118398	0.0124514746012647\\
0.517875561118398	0.0126503120812898\\
0.518875561118398	0.0128508198516975\\
0.519875561118398	0.0130530015490488\\
0.520875561118398	0.0132568586315325\\
0.521875561118398	0.0134623939053698\\
0.522875561118398	0.0136696101793397\\
0.523875561118398	0.0138785106574252\\
0.524875561118398	0.0140890980766866\\
0.525875561118398	0.0143013747712996\\
0.526875561118398	0.0145153435593825\\
0.527875561118398	0.0147310072612386\\
0.528875561118398	0.0149483686992779\\
0.529875561118398	0.0151674306979449\\
0.530875561118398	0.0153881960836445\\
0.531875561118398	0.0156106676846701\\
0.532875561118398	0.0158348483311308\\
0.533875561118398	0.0160607408548806\\
0.534875561118398	0.0162883490337165\\
0.535875561118398	0.0165176749346694\\
0.536875561118398	0.0167487213851444\\
0.537875561118398	0.0169814912233543\\
0.538875561118398	0.0172159879349454\\
0.539875561118398	0.017452214867166\\
0.540875561118398	0.017690173877072\\
0.541875561118398	0.0179298685994087\\
0.542875561118398	0.0181713026062637\\
0.543875561118398	0.01841447739186\\
0.544875561118398	0.0186593983052979\\
0.545875561118398	0.0189060660117092\\
0.546875561118398	0.0191544858207206\\
0.547875561118398	0.0194046586121884\\
0.548875561118398	0.0196565900144403\\
0.549875561118398	0.0199102810685871\\
0.550875561118398	0.0201657357614036\\
0.551875561118398	0.0204229578753884\\
0.552875561118398	0.0206819495190556\\
0.553875561118398	0.0209427140788892\\
0.554875561118398	0.0212052560135093\\
0.555875561118398	0.021469577606244\\
0.556875561118398	0.0217356820887069\\
0.557875561118398	0.0220035728486572\\
0.558875561118398	0.0222732532739885\\
0.559875561118398	0.0225447267526541\\
0.560875561118398	0.0228179966725914\\
0.561875561118398	0.0230930664216503\\
0.562875561118398	0.0233699393875181\\
0.563875561118398	0.0236486189576504\\
0.564875561118398	0.0239291085191963\\
0.565875561118398	0.0242114114589312\\
0.566875561118398	0.0244955311631835\\
0.567875561118398	0.0247814711129753\\
0.568875561118398	0.0250692359099012\\
0.569875561118398	0.0253588278149834\\
0.570875561118398	0.0256502502120424\\
0.571875561118398	0.0259435078937616\\
0.572875561118398	0.026238603592013\\
0.573875561118398	0.0265355406328741\\
0.574875561118398	0.0268343239188849\\
0.575875561118398	0.0271349553946244\\
0.576875561118398	0.0274374405460986\\
0.577875561118398	0.0277417815224999\\
0.578875561118398	0.0280479828071531\\
0.579875561118398	0.0283560483388731\\
0.580875561118398	0.0286659809750892\\
0.581875561118398	0.0289777851427492\\
0.582875561118398	0.0292914650959896\\
0.583875561118398	0.0296070238342258\\
0.584875561118398	0.0299244653166259\\
0.585875561118398	0.030243793500282\\
0.586875561118398	0.0305650123401308\\
0.587875561118398	0.0308881257888851\\
0.588875561118398	0.0312131377969584\\
0.589875561118398	0.031540052312397\\
0.590875561118398	0.0318688732808056\\
0.591875561118398	0.0321996046452799\\
0.592875561118398	0.0325322503463366\\
0.593875561118398	0.0328668143218457\\
0.594875561118398	0.033203300506963\\
0.595875561118398	0.0335417142815041\\
0.596875561118398	0.0338820583716251\\
0.597875561118398	0.0342243366664577\\
0.598875561118398	0.0345685550843569\\
0.599875561118398	0.0349147158776462\\
0.600875561118398	0.0352628245627944\\
0.601875561118398	0.0356128843586708\\
0.602875561118398	0.0359649006694018\\
0.603875561118398	0.0363188763323699\\
0.604875561118398	0.0366748172092311\\
0.605875561118398	0.0370327267009774\\
0.606875561118398	0.0373926089643446\\
0.607875561118398	0.0377544685397926\\
0.608875561118398	0.0381183107533206\\
0.609875561118398	0.0384841391300367\\
0.610875561118398	0.0388519581871901\\
0.611875561118398	0.0392217724473789\\
0.612875561118398	0.0395935864285078\\
0.613875561118398	0.0399674046437159\\
0.614875561118398	0.040343231601311\\
0.615875561118398	0.0407210718047044\\
0.616875561118398	0.0411009306961325\\
0.617875561118398	0.0414828121111768\\
0.618875561118398	0.0418667204764915\\
0.619875561118398	0.042252660670375\\
0.620875561118398	0.0426406382927343\\
0.621875561118398	0.0430306565218584\\
0.622875561118398	0.0434227217529129\\
0.623875561118398	0.0438168371843254\\
0.624875561118398	0.0442130093144869\\
0.625875561118398	0.0446112413664601\\
0.626875561118398	0.0450115393384013\\
0.627875561118398	0.0454139079635095\\
0.628875561118398	0.0458183516795437\\
0.629875561118398	0.0462248756106994\\
0.630875561118398	0.0466334848741108\\
0.631875561118398	0.0470441847351962\\
0.632875561118398	0.0474569800824759\\
0.633875561118398	0.0478718758278981\\
0.634875561118398	0.0482888773421074\\
0.635875561118398	0.0487079897720134\\
0.636875561118398	0.0491292180850019\\
0.637875561118398	0.0495525673469558\\
0.638875561118398	0.049978042616188\\
0.639875561118398	0.0504056501052545\\
0.640875561118398	0.050835394378163\\
0.641875561118398	0.05126728046114\\
0.642875561118398	0.0517013148476446\\
0.643875561118398	0.052137501604597\\
0.644875561118398	0.0525758471473903\\
0.645875561118398	0.053016356587452\\
0.646875561118398	0.0534590349576254\\
0.647875561118398	0.0539038883214417\\
0.648875561118398	0.0543509225075299\\
0.649875561118398	0.0548001425327609\\
0.650875561118398	0.0552515541006727\\
0.651875561118398	0.0557051629048338\\
0.652875561118398	0.0561609746287802\\
0.653875561118398	0.0566189949459613\\
0.654875561118398	0.057079229519681\\
0.655875561118398	0.0575416847713471\\
0.656875561118398	0.0580063661025866\\
0.657875561118398	0.0584732788746362\\
0.658875561118398	0.0589424296732465\\
0.659875561118398	0.0594138242545019\\
0.660875561118398	0.0598874682952225\\
0.661875561118398	0.0603633681168555\\
0.662875561118398	0.060841529848867\\
0.663875561118398	0.0613219589230023\\
0.664875561118398	0.0618046620295856\\
0.665875561118398	0.0622896455604164\\
0.666875561118398	0.0627769151687553\\
0.667875561118398	0.0632664771661247\\
0.668875561118398	0.063758337851097\\
0.669875561118398	0.0642525035092417\\
0.670875561118398	0.0647489804130771\\
0.671875561118398	0.0652477750725872\\
0.672875561118398	0.065748894407067\\
0.673875561118398	0.0662523439967042\\
0.674875561118398	0.0667581303781845\\
0.675875561118398	0.0672662611188677\\
0.676875561118398	0.0677767413371317\\
0.677875561118398	0.0682895790856564\\
0.678875561118398	0.0688047800621723\\
0.679875561118398	0.0693223509197061\\
0.680875561118398	0.0698422990976641\\
0.681875561118398	0.070364631154985\\
0.682875561118398	0.0708893536741824\\
0.683875561118398	0.0714164735802961\\
0.684875561118398	0.0719459977821932\\
0.685875561118398	0.072477933172527\\
0.686875561118398	0.0730122872650683\\
0.687875561118398	0.0735490668323525\\
0.688875561118398	0.0740882784531609\\
0.689875561118398	0.0746299299194968\\
0.690875561118398	0.0751740281624705\\
0.691875561118398	0.0757205804600043\\
0.692875561118398	0.0762695936419484\\
0.693875561118398	0.0768210761943584\\
0.694875561118398	0.077375034451004\\
0.695875561118398	0.0779314760135125\\
0.696875561118398	0.0784904084639848\\
0.697875561118398	0.0790518393649582\\
0.698875561118398	0.0796157762593797\\
0.699875561118398	0.0801822266705734\\
0.700875561118398	0.0807511981022159\\
0.701875561118398	0.081322698734285\\
0.702875561118398	0.081896736232853\\
0.703875561118398	0.0824733177047413\\
0.704875561118398	0.0830524522482659\\
0.705875561118398	0.0836341466899457\\
0.706875561118398	0.0842184090887128\\
0.707875561118398	0.0848052484555143\\
0.708875561118398	0.0853946719866736\\
0.709875561118398	0.085986687918695\\
0.710875561118398	0.0865813044648506\\
0.711875561118398	0.087178529815162\\
0.712875561118398	0.0877783722905446\\
0.713875561118398	0.0883808408544099\\
0.714875561118398	0.0889859429647031\\
0.715875561118398	0.0895936874183657\\
0.716875561118398	0.090204082959181\\
0.717875561118398	0.0908171379813085\\
0.718875561118398	0.0914328607704669\\
0.719875561118398	0.0920512606148502\\
0.720875561118398	0.0926723461617232\\
0.721875561118398	0.0932961259434754\\
0.722875561118398	0.0939226088392172\\
0.723875561118398	0.0945518038555648\\
0.724875561118398	0.0951837204471808\\
0.725875561118398	0.0958183669525583\\
0.726875561118398	0.0964557524496339\\
0.727875561118398	0.0970958869880312\\
0.728875561118398	0.0977387788540789\\
0.729875561118398	0.0983844375855045\\
0.730875561118398	0.0990328732009348\\
0.731875561118398	0.0996840944623702\\
0.732875561118398	0.100338110964921\\
0.733875561118398	0.100994932272385\\
0.734875561118398	0.101654567917269\\
0.735875561118398	0.102317028299343\\
0.736875561118398	0.102982322455868\\
0.737875561118398	0.103650460155584\\
0.738875561118398	0.104321451934602\\
0.739875561118398	0.10499530732331\\
0.740875561118398	0.105672036242014\\
0.741875561118398	0.106351649034491\\
0.742875561118398	0.10703415600874\\
0.743875561118398	0.107719567437025\\
0.744875561118398	0.108407893555908\\
0.745875561118398	0.109099144566292\\
0.746875561118398	0.109793330900918\\
0.747875561118398	0.110490463892987\\
0.748875561118398	0.111190553234707\\
0.749875561118398	0.11189360998448\\
0.750875561118398	0.112599645395327\\
0.751875561118398	0.113308669799496\\
0.752875561118398	0.1140206942103\\
0.753875561118398	0.114735729600655\\
0.754875561118398	0.115453787651191\\
0.755875561118398	0.11617487903872\\
0.756875561118398	0.116899014841731\\
0.757875561118398	0.117626207088403\\
0.758875561118398	0.118356466826943\\
0.759875561118398	0.119089805497059\\
0.760875561118398	0.119826234890841\\
0.761875561118398	0.120565766754951\\
0.762875561118398	0.121308412790721\\
0.763875561118398	0.122054184654238\\
0.764875561118398	0.122803095010405\\
0.765875561118398	0.123555155090011\\
0.766875561118398	0.124310377886051\\
0.767875561118398	0.125068774965014\\
0.768875561118398	0.125830358896531\\
0.769875561118398	0.126595142199528\\
0.770875561118398	0.12736313734234\\
0.771875561118398	0.128134356742831\\
0.772875561118398	0.128908813681483\\
0.773875561118398	0.129686520377025\\
0.774875561118398	0.130467490362126\\
0.775875561118398	0.131251736119989\\
0.776875561118398	0.132039270990412\\
0.777875561118398	0.132830108256977\\
0.778875561118398	0.133624261147192\\
0.779875561118398	0.134421742865884\\
0.780875561118398	0.135222567936603\\
0.781875561118398	0.136026748782513\\
0.782875561118398	0.136834299862907\\
0.783875561118398	0.137645235057351\\
0.784875561118398	0.138459568054728\\
0.785875561118398	0.139277313061602\\
0.786875561118398	0.140098484681103\\
0.787875561118398	0.140923096434648\\
0.788875561118398	0.141751163593182\\
0.789875561118398	0.142582700056102\\
0.790875561118398	0.143417720795083\\
0.791875561118398	0.144256240713571\\
0.792875561118398	0.145098274647015\\
0.793875561118398	0.145943837363088\\
0.794875561118398	0.146792944523517\\
0.795875561118398	0.147645610751646\\
0.796875561118398	0.148501852339173\\
0.797875561118398	0.149361684215648\\
0.798875561118398	0.15022512204201\\
0.799875561118398	0.151092182163211\\
0.800875561118398	0.151962879944687\\
0.801875561118398	0.152837231688441\\
0.802875561118398	0.153715253395889\\
0.803875561118398	0.154596961706183\\
0.804875561118398	0.155482373177164\\
0.805875561118398	0.156371504285668\\
0.806875561118398	0.15726437142786\\
0.807875561118398	0.158160992325324\\
0.808875561118398	0.159061383324047\\
0.809875561118398	0.159965561922263\\
0.810875561118398	0.1608735455299\\
0.811875561118398	0.161785351468943\\
0.812875561118398	0.162700997546417\\
0.813875561118398	0.163620501487543\\
0.814875561118398	0.164543881548297\\
0.815875561118398	0.165471155501958\\
0.816875561118398	0.166402341598926\\
0.817875561118398	0.167337458973905\\
0.818875561118398	0.168276525205514\\
0.819875561118398	0.169219560106062\\
0.820875561118398	0.170166581975412\\
0.821875561118398	0.171117609989514\\
0.822875561118398	0.172072663789714\\
0.823875561118398	0.173031762557389\\
0.824875561118398	0.173994926137137\\
0.825875561118398	0.174962174167447\\
0.826875561118398	0.175933526743705\\
0.827875561118398	0.176909003850552\\
0.828875561118398	0.177888626608693\\
0.829875561118398	0.178872414770029\\
0.830875561118398	0.179860389459581\\
0.831875561118398	0.180852571682866\\
0.832875561118398	0.181848982326518\\
0.833875561118398	0.182848729116494\\
0.834875561118398	0.183848729116494\\
0.835875561118398	0.184848729116494\\
0.836875561118398	0.185848729116494\\
0.837875561118398	0.186848729116494\\
0.838875561118398	0.187848729116494\\
0.839875561118398	0.188848729116494\\
0.840875561118398	0.189848729116494\\
0.841875561118398	0.190848729116494\\
0.842875561118398	0.191848729116494\\
0.843875561118398	0.192848729116494\\
0.844875561118398	0.193848729116494\\
0.845875561118398	0.194848729116494\\
0.846875561118398	0.195848729116494\\
0.847875561118398	0.196848729116494\\
0.848875561118398	0.197848729116494\\
0.849875561118398	0.198848729116494\\
0.850875561118398	0.199848729116494\\
0.851875561118398	0.200848729116494\\
0.852875561118398	0.201848729116494\\
0.853875561118398	0.202848729116494\\
0.854875561118398	0.203848729116494\\
0.855875561118398	0.204848729116494\\
0.856875561118398	0.205848729116494\\
0.857875561118398	0.206848729116494\\
0.858875561118398	0.207848729116494\\
0.859875561118398	0.208848729116494\\
0.860875561118398	0.209848729116494\\
0.861875561118398	0.210848729116494\\
0.862875561118398	0.211848729116494\\
0.863875561118398	0.212848729116494\\
0.864875561118398	0.213848729116494\\
0.865875561118398	0.214848729116494\\
0.866875561118398	0.215848729116494\\
0.867875561118398	0.216848729116494\\
0.868875561118398	0.217848729116494\\
0.869875561118398	0.218848729116494\\
0.870875561118398	0.219848729116494\\
0.871875561118398	0.220848729116494\\
0.872875561118398	0.221848729116494\\
0.873875561118398	0.222848729116494\\
0.874875561118398	0.223848729116494\\
0.875875561118398	0.224848729116494\\
0.876875561118398	0.225848729116494\\
0.877875561118398	0.226848729116494\\
0.878875561118398	0.227848729116494\\
0.879875561118398	0.228848729116494\\
0.880875561118398	0.229848729116494\\
0.881875561118398	0.230848729116494\\
0.882875561118398	0.231848729116494\\
0.883875561118398	0.232848729116494\\
0.884875561118398	0.233848729116494\\
0.885875561118398	0.234848729116494\\
0.886875561118398	0.235848729116494\\
0.887875561118398	0.236848729116494\\
0.888875561118398	0.237848729116494\\
0.889875561118398	0.238848729116494\\
0.890875561118398	0.239848729116494\\
0.891875561118398	0.240848729116494\\
0.892875561118398	0.241848729116494\\
0.893875561118398	0.242848729116494\\
0.894875561118398	0.243848729116494\\
0.895875561118398	0.244848729116494\\
0.896875561118398	0.245848729116494\\
0.897875561118398	0.246848729116494\\
0.898875561118398	0.247848729116494\\
0.899875561118398	0.248848729116494\\
0.900875561118398	0.249848729116494\\
0.901875561118398	0.250848729116494\\
0.902875561118398	0.251848729116494\\
0.903875561118398	0.252848729116494\\
0.904875561118398	0.253848729116494\\
0.905875561118398	0.254848729116494\\
0.906875561118398	0.255848729116494\\
0.907875561118398	0.256848729116494\\
0.908875561118398	0.257848729116494\\
0.909875561118398	0.258848729116494\\
0.910875561118398	0.259848729116494\\
0.911875561118398	0.260848729116494\\
0.912875561118398	0.261848729116494\\
0.913875561118398	0.262848729116494\\
0.914875561118398	0.263848729116494\\
0.915875561118398	0.264848729116494\\
0.916875561118398	0.265848729116494\\
0.917875561118398	0.266848729116494\\
0.918875561118398	0.267848729116494\\
0.919875561118398	0.268848729116494\\
0.920875561118398	0.269848729116494\\
0.921875561118398	0.270848729116494\\
0.922875561118398	0.271848729116494\\
0.923875561118398	0.272848729116494\\
0.924875561118398	0.273848729116494\\
0.925875561118398	0.274848729116494\\
0.926875561118398	0.275848729116494\\
0.927875561118398	0.276848729116494\\
0.928875561118398	0.277848729116494\\
0.929875561118398	0.278848729116494\\
0.930875561118398	0.279848729116494\\
0.931875561118398	0.280848729116494\\
0.932875561118398	0.281848729116494\\
0.933875561118398	0.282848729116494\\
0.934875561118398	0.283848729116494\\
0.935875561118398	0.284848729116494\\
0.936875561118398	0.285848729116494\\
0.937875561118398	0.286848729116494\\
0.938875561118398	0.287848729116494\\
0.939875561118398	0.288848729116494\\
0.940875561118398	0.289848729116494\\
0.941875561118398	0.290848729116494\\
0.942875561118398	0.291848729116494\\
0.943875561118398	0.292848729116494\\
0.944875561118398	0.293848729116494\\
0.945875561118398	0.294848729116494\\
0.946875561118398	0.295848729116494\\
0.947875561118398	0.296848729116494\\
0.948875561118398	0.297848729116494\\
0.949875561118398	0.298848729116494\\
0.950875561118398	0.299848729116494\\
0.951875561118398	0.300848729116494\\
0.952875561118398	0.301848729116494\\
0.953875561118398	0.302848729116494\\
0.954875561118398	0.303848729116494\\
0.955875561118398	0.304848729116494\\
0.956875561118398	0.305848729116494\\
0.957875561118398	0.306848729116494\\
0.958875561118398	0.307848729116494\\
0.959875561118398	0.308848729116494\\
0.960875561118398	0.309848729116494\\
0.961875561118398	0.310848729116494\\
0.962875561118398	0.311848729116494\\
0.963875561118398	0.312848729116494\\
0.964875561118398	0.313848729116494\\
0.965875561118398	0.314848729116494\\
0.966875561118398	0.315848729116494\\
0.967875561118398	0.316848729116494\\
0.968875561118398	0.317848729116494\\
0.969875561118398	0.318848729116494\\
0.970875561118398	0.319848729116494\\
0.971875561118398	0.320848729116494\\
0.972875561118398	0.321848729116494\\
0.973875561118398	0.322848729116494\\
0.974875561118398	0.323848729116494\\
0.975875561118398	0.324848729116494\\
0.976875561118398	0.325848729116494\\
0.977875561118398	0.326850900150521\\
0.978875561118398	0.32785771192222\\
0.979875561118398	0.328869132469161\\
0.980875561118398	0.329885232427131\\
0.981875561118398	0.330906117905784\\
0.982875561118398	0.331931799359082\\
0.983875561118398	0.332962341383598\\
0.984875561118398	0.333997807488264\\
0.985875561118398	0.335038260115703\\
0.986875561118398	0.336083760663095\\
0.987875561118398	0.337134369502609\\
0.988875561118398	0.338190146001382\\
0.989875561118398	0.33925118561761\\
0.990875561118398	0.340317540113031\\
0.991875561118398	0.341389246328976\\
0.992875561118398	0.342466444964065\\
0.993875561118398	0.343549126920374\\
0.994875561118398	0.344637452871615\\
0.995875561118398	0.345731434954123\\
0.996875561118398	0.346831162954932\\
0.997875561118398	0.347936726369969\\
0.998875561118398	0.349048216099095\\
0.999875561118398	0.350165708842585\\
1.0008755611184	0.351289298424376\\
1.0018755611184	0.352419064544025\\
1.0028755611184	0.353555088455487\\
1.0038755611184	0.354697461034725\\
1.0048755611184	0.355846317761126\\
1.0058755611184	0.357001708958663\\
1.0068755611184	0.358163756220661\\
1.0078755611184	0.359332578131258\\
1.0088755611184	0.36050826122403\\
1.0098755611184	0.361690915392512\\
1.0108755611184	0.362880652251358\\
1.0118755611184	0.364077588254158\\
1.0128755611184	0.365281867090163\\
1.0138755611184	0.366493565536416\\
1.0148755611184	0.367712865233468\\
1.0158755611184	0.368939848263395\\
1.0168755611184	0.370174660503099\\
1.0178755611184	0.371417451684266\\
1.0188755611184	0.372668358466465\\
1.0198755611184	0.373927515297263\\
1.0208755611184	0.375195091512527\\
1.0218755611184	0.376471222901855\\
1.0228755611184	0.377756103835367\\
1.0238755611184	0.379049868487386\\
1.0248755611184	0.380352689634082\\
1.0258755611184	0.38166477545058\\
1.0268755611184	0.382986275395065\\
1.0278755611184	0.384317399823226\\
1.0288755611184	0.385658333995608\\
1.0298755611184	0.387009284406789\\
1.0308755611184	0.388370463302661\\
1.0318755611184	0.389742095775727\\
1.0328755611184	0.391124403394365\\
1.0338755611184	0.392517617990138\\
1.0348755611184	0.393921999098897\\
1.0358755611184	0.395337774215914\\
1.0368755611184	0.396765238832747\\
1.0378755611184	0.398204645100612\\
1.0388755611184	0.399656304005953\\
1.0398755611184	0.401120483956867\\
1.0408755611184	0.402597514488963\\
1.0418755611184	0.40408772885818\\
1.0428755611184	0.405591440564214\\
1.0438755611184	0.407109022353651\\
1.0448755611184	0.40864084628031\\
1.0458755611184	0.410187290375576\\
1.0468755611184	0.411748763007962\\
1.0478755611184	0.413325690522641\\
1.0488755611184	0.414918520798074\\
1.0498755611184	0.416527718084917\\
1.0508755611184	0.418153790930359\\
1.0518755611184	0.419797246920614\\
1.0528755611184	0.421458627285666\\
1.0538755611184	0.423138524856456\\
1.0548755611184	0.424837535800126\\
1.0558755611184	0.426556308289681\\
1.0568755611184	0.428295523152928\\
1.0578755611184	0.430055908467066\\
1.0588755611184	0.431838224439222\\
1.0598755611184	0.433643293087808\\
1.0608755611184	0.435471974868276\\
1.0618755611184	0.437325208900631\\
1.0628755611184	0.439203972823492\\
1.0638755611184	0.441109328406133\\
1.0648755611184	0.443042415347711\\
1.0658755611184	0.445004451285514\\
1.0668755611184	0.44699576427266\\
1.0678755611184	0.44899576427266\\
1.0688755611184	0.451068603182356\\
1.0698755611184	0.453168603182356\\
1.0708755611184	0.455268603182356\\
1.0718755611184	0.45746427378139\\
1.0728755611184	0.459664273781391\\
1.0738755611184	0.46191850855501\\
1.0748755611184	0.46421850855501\\
1.0758755611184	0.466561236564043\\
1.0768755611184	0.468961236564043\\
1.0778755611184	0.471417664258138\\
1.0788755611184	0.473917664258139\\
1.0798755611184	0.47650920092263\\
1.0808755611184	0.479154123748731\\
1.0818755611184	0.481868114454829\\
1.0828755611184	0.484668114454829\\
1.0838755611184	0.487564726745332\\
1.0848755611184	0.490555718030233\\
1.0858755611184	0.493660512597403\\
1.0868755611184	0.496891172835369\\
1.0878755611184	0.500250266260808\\
1.0888755611184	0.503777725445602\\
1.0898755611184	0.507484522597651\\
1.0908755611184	0.511403952516614\\
1.0918755611184	0.515589360770947\\
1.0928755611184	0.520093962747402\\
1.0938755611184	0.525003686097619\\
1.0948755611184	0.530463095133071\\
1.0958755611184	0.536706068252155\\
1.09761228866811	0.551322527620734\\
1.09771228866811	0.552466420046185\\
1.09781228866811	0.553675415922324\\
1.09791228866811	0.554962280946674\\
1.09801228866811	0.556344124807584\\
1.09811228866811	0.557846180631099\\
1.09821228866811	0.55950685110485\\
1.09831228866811	0.561389470525711\\
1.09841228866811	0.563623687419373\\
1.09851228866811	0.566531831307323\\
1.09852228866811	0.56689191973112\\
1.09853228866811	0.567272477433924\\
1.09854228866811	0.567677793247938\\
1.09855228866811	0.568113013410368\\
1.09856228866811	0.568586233217424\\
1.09857228866811	0.569109704110538\\
1.09858228866811	0.569703846160891\\
1.09859228866811	0.570408266466018\\
1.09860228866811	0.571314490943777\\
1.09861228866811	0.573540574172512\\
};
\addlegendentry{$E_q(R)$ matched}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.387875561118398	0\\
0.388875561118398	7.17744282276557e-07\\
0.389875561118398	2.87330874512021e-06\\
0.390875561118398	6.46698572410878e-06\\
0.391875561118398	1.14990152632003e-05\\
0.392875561118398	1.79728448022934e-05\\
0.393875561118398	2.58868993834238e-05\\
0.394875561118398	3.52441682657896e-05\\
0.395875561118398	4.6044758488616e-05\\
0.396875561118398	5.82899433102481e-05\\
0.397875561118398	7.19814573781861e-05\\
0.398875561118398	8.711929518424e-05\\
0.399875561118398	0.000103706187096162\\
0.400875561118398	0.00012174148481548\\
0.401875561118398	0.000141228273226603\\
0.402875561118398	0.000162165906455429\\
0.403875561118398	0.000184557173545171\\
0.404875561118398	0.000208402085340859\\
0.405875561118398	0.000233702475693237\\
0.406875561118398	0.000260459675377368\\
0.407875561118398	0.000288673894869347\\
0.408875561118398	0.000318348456842732\\
0.409875561118398	0.000349482287402886\\
0.410875561118398	0.000382078334106504\\
0.411875561118398	0.000416137347692476\\
0.412875561118398	0.000451659712356363\\
0.413875561118398	0.000488648763019043\\
0.414875561118398	0.000527104274489675\\
0.415875561118398	0.000567027292477172\\
0.416875561118398	0.000608420723563478\\
0.417875561118398	0.000651284991172944\\
0.418875561118398	0.000695620991626247\\
0.419875561118398	0.000741430373678048\\
0.420875561118398	0.000788715861648449\\
0.421875561118398	0.000837477377645945\\
0.422875561118398	0.000887716401316678\\
0.423875561118398	0.000939434419998338\\
0.424875561118398	0.000992633604959759\\
0.425875561118398	0.00104731525965692\\
0.426875561118398	0.00110348031584732\\
0.427875561118398	0.00116113029036304\\
0.428875561118398	0.00122026670734381\\
0.429875561118398	0.00128089109816196\\
0.430875561118398	0.00134300500134592\\
0.431875561118398	0.00140660996250361\\
0.432875561118398	0.00147170789479457\\
0.433875561118398	0.00153829997667327\\
0.434875561118398	0.00160638769044586\\
0.435875561118398	0.00167597260884419\\
0.436875561118398	0.00174705631131393\\
0.437875561118398	0.00181964038394008\\
0.438875561118398	0.00189372641937446\\
0.439875561118398	0.00196931601676325\\
0.440875561118398	0.00204641078167529\\
0.441875561118398	0.00212501270963296\\
0.442875561118398	0.00220512326915677\\
0.443875561118398	0.00228674395923824\\
0.444875561118398	0.00236987641082677\\
0.445875561118398	0.0024545222609342\\
0.446875561118398	0.00254068315256493\\
0.447875561118398	0.00262836073464615\\
0.448875561118398	0.00271755708336207\\
0.449875561118398	0.00280827440937573\\
0.450875561118398	0.0029005135187577\\
0.451875561118398	0.00299427608381408\\
0.452875561118398	0.00308956389717539\\
0.453875561118398	0.00318638026052539\\
0.454875561118398	0.0032847252424423\\
0.455875561118398	0.00338460053749497\\
0.456875561118398	0.00348600951273651\\
0.457875561118398	0.00358895284755117\\
0.458875561118398	0.0036934317249815\\
0.459875561118398	0.0037994503033455\\
0.460875561118398	0.00390700807817648\\
0.461875561118398	0.0040161080732057\\
0.462875561118398	0.00412675211767002\\
0.463875561118398	0.00423894141618421\\
0.464875561118398	0.00435267914555003\\
0.465875561118398	0.00446796567965999\\
0.466875561118398	0.00458480455108399\\
0.467875561118398	0.00470319629697306\\
0.468875561118398	0.00482314380836541\\
0.469875561118398	0.00494464878508838\\
0.470875561118398	0.00506771247399099\\
0.471875561118398	0.00519233874228543\\
0.472875561118398	0.00531852755405093\\
0.473875561118398	0.00544628184587756\\
0.474875561118398	0.0055756042472174\\
0.475875561118398	0.00570649556266161\\
0.476875561118398	0.00583895800133408\\
0.477875561118398	0.00597299529345045\\
0.478875561118398	0.00610860791526386\\
0.479875561118398	0.00624579806070352\\
0.480875561118398	0.00638456792859587\\
0.481875561118398	0.00652492009821081\\
0.482875561118398	0.00666685695349691\\
0.483875561118398	0.00681038001787146\\
0.484875561118398	0.00695549150869239\\
0.485875561118398	0.00710219364783321\\
0.486875561118398	0.00725048866160925\\
0.487875561118398	0.00740037878070363\\
0.488875561118398	0.00755186624008973\\
0.489875561118398	0.00770495327896138\\
0.490875561118398	0.00785964214065488\\
0.491875561118398	0.00801593507258028\\
0.492875561118398	0.00817383432614574\\
0.493875561118398	0.00833334215668714\\
0.494875561118398	0.00849446082339714\\
0.495875561118398	0.00865719258925154\\
0.496875561118398	0.00882154010367399\\
0.497875561118398	0.0089875060492635\\
0.498875561118398	0.00915509204717389\\
0.499875561118398	0.00932430037504045\\
0.500875561118398	0.00949513331393013\\
0.501875561118398	0.00966759470814289\\
0.502875561118398	0.00984168562566295\\
0.503875561118398	0.0100174081606262\\
0.504875561118398	0.0101947661886804\\
0.505875561118398	0.0103737611840198\\
0.506875561118398	0.0105543951469065\\
0.507875561118398	0.010736672389228\\
0.508875561118398	0.0109205930393919\\
0.509875561118398	0.011106162000589\\
0.510875561118398	0.0112933794763747\\
0.511875561118398	0.0114822502936094\\
0.512875561118398	0.0116727746387635\\
0.513875561118398	0.0118649575926045\\
0.514875561118398	0.0120587996759103\\
0.515875561118398	0.012254304268371\\
0.516875561118398	0.0124514746012647\\
0.517875561118398	0.0126503120812898\\
0.518875561118398	0.0128508198516975\\
0.519875561118398	0.0130530015490488\\
0.520875561118398	0.0132568586315325\\
0.521875561118398	0.0134623939053698\\
0.522875561118398	0.0136696101793397\\
0.523875561118398	0.0138785106574252\\
0.524875561118398	0.0140890980766866\\
0.525875561118398	0.0143013747712996\\
0.526875561118398	0.0145153435593825\\
0.527875561118398	0.0147310072612386\\
0.528875561118398	0.0149483686992779\\
0.529875561118398	0.0151674306979449\\
0.530875561118398	0.0153881960836445\\
0.531875561118398	0.0156106676846701\\
0.532875561118398	0.0158348483311308\\
0.533875561118398	0.0160607408548806\\
0.534875561118398	0.0162883490337165\\
0.535875561118398	0.0165176749346694\\
0.536875561118398	0.0167487213851444\\
0.537875561118398	0.0169814912233543\\
0.538875561118398	0.0172159879349454\\
0.539875561118398	0.017452214867166\\
0.540875561118398	0.017690173877072\\
0.541875561118398	0.0179298685994087\\
0.542875561118398	0.0181713026062637\\
0.543875561118398	0.01841447739186\\
0.544875561118398	0.0186593983052979\\
0.545875561118398	0.0189060660117092\\
0.546875561118398	0.0191544858207206\\
0.547875561118398	0.0194046586121884\\
0.548875561118398	0.0196565900144403\\
0.549875561118398	0.0199102810685871\\
0.550875561118398	0.0201657357614036\\
0.551875561118398	0.0204229578753884\\
0.552875561118398	0.0206819495190556\\
0.553875561118398	0.0209427140788892\\
0.554875561118398	0.0212052560135093\\
0.555875561118398	0.021469577606244\\
0.556875561118398	0.0217356820887069\\
0.557875561118398	0.0220035728486572\\
0.558875561118398	0.0222732532739885\\
0.559875561118398	0.0225447267526541\\
0.560875561118398	0.0228179966725914\\
0.561875561118398	0.0230930664216503\\
0.562875561118398	0.0233699393875181\\
0.563875561118398	0.0236486189576504\\
0.564875561118398	0.0239291085191963\\
0.565875561118398	0.0242114114589312\\
0.566875561118398	0.0244955311631835\\
0.567875561118398	0.0247814711129753\\
0.568875561118398	0.0250692359099012\\
0.569875561118398	0.0253588278149834\\
0.570875561118398	0.0256502502120424\\
0.571875561118398	0.0259435078937616\\
0.572875561118398	0.026238603592013\\
0.573875561118398	0.0265355406328741\\
0.574875561118398	0.0268343239188849\\
0.575875561118398	0.0271349553946244\\
0.576875561118398	0.0274374405460986\\
0.577875561118398	0.0277417815224999\\
0.578875561118398	0.0280479828071531\\
0.579875561118398	0.0283560483388731\\
0.580875561118398	0.0286659809750892\\
0.581875561118398	0.0289777851427492\\
0.582875561118398	0.0292914650959896\\
0.583875561118398	0.0296070238342258\\
0.584875561118398	0.0299244653166259\\
0.585875561118398	0.030243793500282\\
0.586875561118398	0.0305650123401308\\
0.587875561118398	0.0308881257888851\\
0.588875561118398	0.0312131377969584\\
0.589875561118398	0.031540052312397\\
0.590875561118398	0.0318688732808056\\
0.591875561118398	0.0321996046452799\\
0.592875561118398	0.0325322503463366\\
0.593875561118398	0.0328668143218457\\
0.594875561118398	0.033203300506963\\
0.595875561118398	0.0335417142815041\\
0.596875561118398	0.0338820583716251\\
0.597875561118398	0.0342243366664577\\
0.598875561118398	0.0345685550843569\\
0.599875561118398	0.0349147158776462\\
0.600875561118398	0.0352628245627944\\
0.601875561118398	0.0356128843586708\\
0.602875561118398	0.0359649006694018\\
0.603875561118398	0.0363188763323699\\
0.604875561118398	0.0366748172092311\\
0.605875561118398	0.0370327267009774\\
0.606875561118398	0.0373926089643446\\
0.607875561118398	0.0377544685397926\\
0.608875561118398	0.0381183107533206\\
0.609875561118398	0.0384841391300367\\
0.610875561118398	0.0388519581871901\\
0.611875561118398	0.0392217724473789\\
0.612875561118398	0.0395935864285078\\
0.613875561118398	0.0399674046437159\\
0.614875561118398	0.040343231601311\\
0.615875561118398	0.0407210718047044\\
0.616875561118398	0.0411009306961325\\
0.617875561118398	0.0414828121111768\\
0.618875561118398	0.0418667204764915\\
0.619875561118398	0.042252660670375\\
0.620875561118398	0.0426406382927343\\
0.621875561118398	0.0430306565218584\\
0.622875561118398	0.0434227217529129\\
0.623875561118398	0.0438168371843254\\
0.624875561118398	0.0442130093144869\\
0.625875561118398	0.0446112413664601\\
0.626875561118398	0.0450115393384013\\
0.627875561118398	0.0454139079635095\\
0.628875561118398	0.0458183516795437\\
0.629875561118398	0.0462248756106994\\
0.630875561118398	0.0466334848741108\\
0.631875561118398	0.0470441847351962\\
0.632875561118398	0.0474569800824759\\
0.633875561118398	0.0478718758278981\\
0.634875561118398	0.0482888773421074\\
0.635875561118398	0.0487079897720134\\
0.636875561118398	0.0491292180850019\\
0.637875561118398	0.0495525673469558\\
0.638875561118398	0.049978042616188\\
0.639875561118398	0.0504056501052545\\
0.640875561118398	0.050835394378163\\
0.641875561118398	0.05126728046114\\
0.642875561118398	0.0517013148476446\\
0.643875561118398	0.052137501604597\\
0.644875561118398	0.0525758471473903\\
0.645875561118398	0.053016356587452\\
0.646875561118398	0.0534590349576254\\
0.647875561118398	0.0539038883214417\\
0.648875561118398	0.0543509225075299\\
0.649875561118398	0.0548001425327609\\
0.650875561118398	0.0552515541006727\\
0.651875561118398	0.0557051629048338\\
0.652875561118398	0.0561609746287802\\
0.653875561118398	0.0566189949459613\\
0.654875561118398	0.057079229519681\\
0.655875561118398	0.0575416847713471\\
0.656875561118398	0.0580063661025866\\
0.657875561118398	0.0584732788746362\\
0.658875561118398	0.0589424296732465\\
0.659875561118398	0.0594138242545019\\
0.660875561118398	0.0598874682952225\\
0.661875561118398	0.0603633681168555\\
0.662875561118398	0.060841529848867\\
0.663875561118398	0.0613219589230023\\
0.664875561118398	0.0618046620295856\\
0.665875561118398	0.0622896455604164\\
0.666875561118398	0.0627769151687553\\
0.667875561118398	0.0632664771661247\\
0.668875561118398	0.063758337851097\\
0.669875561118398	0.0642525035092417\\
0.670875561118398	0.0647489804130771\\
0.671875561118398	0.0652477750725872\\
0.672875561118398	0.065748894407067\\
0.673875561118398	0.0662523439967042\\
0.674875561118398	0.0667581303781845\\
0.675875561118398	0.0672662611188677\\
0.676875561118398	0.0677767413371317\\
0.677875561118398	0.0682895790856564\\
0.678875561118398	0.0688047800621723\\
0.679875561118398	0.0693223509197061\\
0.680875561118398	0.0698422990976641\\
0.681875561118398	0.070364631154985\\
0.682875561118398	0.0708893536741824\\
0.683875561118398	0.0714164735802961\\
0.684875561118398	0.0719459977821932\\
0.685875561118398	0.072477933172527\\
0.686875561118398	0.0730122872650683\\
0.687875561118398	0.0735490668323525\\
0.688875561118398	0.0740882784531609\\
0.689875561118398	0.0746299299194968\\
0.690875561118398	0.0751740281624705\\
0.691875561118398	0.0757205804600043\\
0.692875561118398	0.0762695936419484\\
0.693875561118398	0.0768210761943584\\
0.694875561118398	0.077375034451004\\
0.695875561118398	0.0779314760135125\\
0.696875561118398	0.0784904084639848\\
0.697875561118398	0.0790518393649582\\
0.698875561118398	0.0796157762593797\\
0.699875561118398	0.0801822266705734\\
0.700875561118398	0.0807511981022159\\
0.701875561118398	0.081322698734285\\
0.702875561118398	0.081896736232853\\
0.703875561118398	0.0824733177047413\\
0.704875561118398	0.0830524522482659\\
0.705875561118398	0.0836341466899457\\
0.706875561118398	0.0842184090887128\\
0.707875561118398	0.0848052484555143\\
0.708875561118398	0.0853946719866736\\
0.709875561118398	0.085986687918695\\
0.710875561118398	0.0865813044648506\\
0.711875561118398	0.087178529815162\\
0.712875561118398	0.0877783722905446\\
0.713875561118398	0.0883808408544099\\
0.714875561118398	0.0889859429647031\\
0.715875561118398	0.0895936874183657\\
0.716875561118398	0.090204082959181\\
0.717875561118398	0.0908171379813085\\
0.718875561118398	0.0914328607704669\\
0.719875561118398	0.0920512606148502\\
0.720875561118398	0.0926723461617232\\
0.721875561118398	0.0932961259434754\\
0.722875561118398	0.0939226088392172\\
0.723875561118398	0.0945518038555648\\
0.724875561118398	0.0951837204471808\\
0.725875561118398	0.0958183669525583\\
0.726875561118398	0.0964557524496339\\
0.727875561118398	0.0970958869880312\\
0.728875561118398	0.0977387788540789\\
0.729875561118398	0.0983844375855045\\
0.730875561118398	0.0990328732009348\\
0.731875561118398	0.0996840944623702\\
0.732875561118398	0.100338110964921\\
0.733875561118398	0.100994932272385\\
0.734875561118398	0.101654567917269\\
0.735875561118398	0.102317028299343\\
0.736875561118398	0.102982322455868\\
0.737875561118398	0.103650460155584\\
0.738875561118398	0.104321451934602\\
0.739875561118398	0.10499530732331\\
0.740875561118398	0.105672036242014\\
0.741875561118398	0.106351649034491\\
0.742875561118398	0.10703415600874\\
0.743875561118398	0.107719567437025\\
0.744875561118398	0.108407893555908\\
0.745875561118398	0.109099144566292\\
0.746875561118398	0.109793330900918\\
0.747875561118398	0.110490463892987\\
0.748875561118398	0.111190553234707\\
0.749875561118398	0.11189360998448\\
0.750875561118398	0.112599645395327\\
0.751875561118398	0.113308669799496\\
0.752875561118398	0.1140206942103\\
0.753875561118398	0.114735729600655\\
0.754875561118398	0.115453787651191\\
0.755875561118398	0.11617487903872\\
0.756875561118398	0.116899014841731\\
0.757875561118398	0.117626207088403\\
0.758875561118398	0.118356466826943\\
0.759875561118398	0.119089805497059\\
0.760875561118398	0.119826234890841\\
0.761875561118398	0.120565766754951\\
0.762875561118398	0.121308412790721\\
0.763875561118398	0.122054184654238\\
0.764875561118398	0.122803095010405\\
0.765875561118398	0.123555155090011\\
0.766875561118398	0.124310377886051\\
0.767875561118398	0.125068774965014\\
0.768875561118398	0.125830358896531\\
0.769875561118398	0.126595142199528\\
0.770875561118398	0.12736313734234\\
0.771875561118398	0.128134356742831\\
0.772875561118398	0.128908813681483\\
0.773875561118398	0.129686520377025\\
0.774875561118398	0.130467490362126\\
0.775875561118398	0.131251736119989\\
0.776875561118398	0.132039270990412\\
0.777875561118398	0.132830108256977\\
0.778875561118398	0.133624261147192\\
0.779875561118398	0.134421742865884\\
0.780875561118398	0.135222567936603\\
0.781875561118398	0.136026748782513\\
0.782875561118398	0.136834299862907\\
0.783875561118398	0.137645235057351\\
0.784875561118398	0.138459568054728\\
0.785875561118398	0.139277313061602\\
0.786875561118398	0.140098484681103\\
0.787875561118398	0.140923096434648\\
0.788875561118398	0.141751163593182\\
0.789875561118398	0.142582700056102\\
0.790875561118398	0.143417720795083\\
0.791875561118398	0.144256240713571\\
0.792875561118398	0.145098274647015\\
0.793875561118398	0.145943837363088\\
0.794875561118398	0.146792944523517\\
0.795875561118398	0.147645610751646\\
0.796875561118398	0.148501852339173\\
0.797875561118398	0.149361684215648\\
0.798875561118398	0.15022512204201\\
0.799875561118398	0.151092182163211\\
0.800875561118398	0.151962879944687\\
0.801875561118398	0.152837231688441\\
0.802875561118398	0.153715253395889\\
0.803875561118398	0.154596961706183\\
0.804875561118398	0.155482373177164\\
0.805875561118398	0.156371504285668\\
0.806875561118398	0.15726437142786\\
0.807875561118398	0.158160992325324\\
0.808875561118398	0.159061383324047\\
0.809875561118398	0.159965561922263\\
0.810875561118398	0.1608735455299\\
0.811875561118398	0.161785351468943\\
0.812875561118398	0.162700997546417\\
0.813875561118398	0.163620501487543\\
0.814875561118398	0.164543881548297\\
0.815875561118398	0.165471155501958\\
0.816875561118398	0.166402341598926\\
0.817875561118398	0.167337458973905\\
0.818875561118398	0.168276525205514\\
0.819875561118398	0.169219560106062\\
0.820875561118398	0.170166581975412\\
0.821875561118398	0.171117609989514\\
0.822875561118398	0.172072663789714\\
0.823875561118398	0.173031762557389\\
0.824875561118398	0.173994926137137\\
0.825875561118398	0.174962174167447\\
0.826875561118398	0.175933526743705\\
0.827875561118398	0.176909003850552\\
0.828875561118398	0.177888626608693\\
0.829875561118398	0.178872414770029\\
0.830875561118398	0.179860389459581\\
0.831875561118398	0.180852571682866\\
0.832875561118398	0.181848982326518\\
0.833875561118398	0.182848729116494\\
0.834875561118398	0.183848729116494\\
0.835875561118398	0.184848729116494\\
0.836875561118398	0.185848729116494\\
0.837875561118398	0.186848729116494\\
0.838875561118398	0.187848729116494\\
0.839875561118398	0.188848729116494\\
0.840875561118398	0.189848729116494\\
0.841875561118398	0.190848729116494\\
0.842875561118398	0.191848729116494\\
0.843875561118398	0.192848729116494\\
0.844875561118398	0.193848729116494\\
0.845875561118398	0.194848729116494\\
0.846875561118398	0.195848729116494\\
0.847875561118398	0.196848729116494\\
0.848875561118398	0.197848729116494\\
0.849875561118398	0.198848729116494\\
0.850875561118398	0.199848729116494\\
0.851875561118398	0.200848729116494\\
0.852875561118398	0.201848729116494\\
0.853875561118398	0.202848729116494\\
0.854875561118398	0.203848729116494\\
0.855875561118398	0.204848729116494\\
0.856875561118398	0.205848729116494\\
0.857875561118398	0.206848729116494\\
0.858875561118398	0.207848729116494\\
0.859875561118398	0.208848729116494\\
0.860875561118398	0.209848729116494\\
0.861875561118398	0.210848729116494\\
0.862875561118398	0.211848729116494\\
0.863875561118398	0.212848729116494\\
0.864875561118398	0.213848729116494\\
0.865875561118398	0.214848729116494\\
0.866875561118398	0.215848729116494\\
0.867875561118398	0.216848729116494\\
0.868875561118398	0.217848729116494\\
0.869875561118398	0.218848729116494\\
0.870875561118398	0.219848729116494\\
0.871875561118398	0.220848729116494\\
0.872875561118398	0.221848729116494\\
0.873875561118398	0.222848729116494\\
0.874875561118398	0.223848729116494\\
0.875875561118398	0.224848729116494\\
0.876875561118398	0.225848729116494\\
0.877875561118398	0.226848729116494\\
0.878875561118398	0.227848729116494\\
0.879875561118398	0.228848729116494\\
0.880875561118398	0.229848729116494\\
0.881875561118398	0.230848729116494\\
0.882875561118398	0.231848729116494\\
0.883875561118398	0.232848729116494\\
0.884875561118398	0.233848729116494\\
0.885875561118398	0.234848729116494\\
0.886875561118398	0.235848729116494\\
0.887875561118398	0.236848729116494\\
0.888875561118398	0.237848729116494\\
0.889875561118398	0.238848729116494\\
0.890875561118398	0.239848729116494\\
0.891875561118398	0.240848729116494\\
0.892875561118398	0.241848729116494\\
0.893875561118398	0.242848729116494\\
0.894875561118398	0.243848729116494\\
0.895875561118398	0.244848729116494\\
0.896875561118398	0.245848729116494\\
0.897875561118398	0.246848729116494\\
0.898875561118398	0.247848729116494\\
0.899875561118398	0.248848729116494\\
0.900875561118398	0.249848729116494\\
0.901875561118398	0.250848729116494\\
0.902875561118398	0.251848729116494\\
0.903875561118398	0.252848729116494\\
0.904875561118398	0.253848729116494\\
0.905875561118398	0.254848729116494\\
0.906875561118398	0.255848729116494\\
0.907875561118398	0.256848729116494\\
0.908875561118398	0.257848729116494\\
0.909875561118398	0.258848729116494\\
0.910875561118398	0.259848729116494\\
0.911875561118398	0.260848729116494\\
0.912875561118398	0.261848729116494\\
0.913875561118398	0.262848729116494\\
0.914875561118398	0.263848729116494\\
0.915875561118398	0.264848729116494\\
0.916875561118398	0.265848729116494\\
0.917875561118398	0.266848729116494\\
0.918875561118398	0.267848729116494\\
0.919875561118398	0.268848729116494\\
0.920875561118398	0.269848729116494\\
0.921875561118398	0.270848729116494\\
0.922875561118398	0.271848729116494\\
0.923875561118398	0.272848729116494\\
0.924875561118398	0.273848729116494\\
0.925875561118398	0.274848729116494\\
0.926875561118398	0.275848729116494\\
0.927875561118398	0.276848729116494\\
0.928875561118398	0.277848729116494\\
0.929875561118398	0.278848729116494\\
0.930875561118398	0.279848729116494\\
0.931875561118398	0.280848729116494\\
0.932875561118398	0.281848729116494\\
0.933875561118398	0.282848729116494\\
0.934875561118398	0.283848729116494\\
0.935875561118398	0.284848729116494\\
0.936875561118398	0.285848729116494\\
0.937875561118398	0.286848729116494\\
0.938875561118398	0.287848729116494\\
0.939875561118398	0.288848729116494\\
0.940875561118398	0.289848729116494\\
0.941875561118398	0.290848729116494\\
0.942875561118398	0.291848729116494\\
0.943875561118398	0.292848729116494\\
0.944875561118398	0.293848729116494\\
0.945875561118398	0.294848729116494\\
0.946875561118398	0.295848729116494\\
0.947875561118398	0.296848729116494\\
0.948875561118398	0.297848729116494\\
0.949875561118398	0.298848729116494\\
0.950875561118398	0.299848729116494\\
0.951875561118398	0.300848729116494\\
0.952875561118398	0.301848729116494\\
0.953875561118398	0.302848729116494\\
0.954875561118398	0.303848729116494\\
0.955875561118398	0.304848729116494\\
0.956875561118398	0.305848729116494\\
0.957875561118398	0.306848729116494\\
0.958875561118398	0.307848729116494\\
0.959875561118398	0.308848729116494\\
0.960875561118398	0.309848729116494\\
0.961875561118398	0.310848729116494\\
0.962875561118398	0.311848729116494\\
0.963875561118398	0.312848729116494\\
0.964875561118398	0.313848729116494\\
0.965875561118398	0.314848729116494\\
0.966875561118398	0.315848729116494\\
0.967875561118398	0.316848729116494\\
0.968875561118398	0.317848729116494\\
0.969875561118398	0.318848729116494\\
0.970875561118398	0.319848729116494\\
0.971875561118398	0.320848729116494\\
0.972875561118398	0.321848729116494\\
0.973875561118398	0.322848729116494\\
0.974875561118398	0.323848729116494\\
0.975875561118398	0.324848729116494\\
0.976875561118398	0.325848729116494\\
0.977875561118398	0.326851286337651\\
0.978875561118398	0.327859178098285\\
0.979875561118398	0.3288725042481\\
0.980875561118398	0.329891274445215\\
0.981875561118398	0.330915626994887\\
0.982875561118398	0.331945579931795\\
0.983875561118398	0.332981211353371\\
0.984875561118398	0.334022637440763\\
0.985875561118398	0.335069901590761\\
0.986875561118398	0.336123083746221\\
0.987875561118398	0.337182265486974\\
0.988875561118398	0.338247526753588\\
0.989875561118398	0.339318953956217\\
0.990875561118398	0.340396656045325\\
0.991875561118398	0.341480682296104\\
0.992875561118398	0.342571138484702\\
0.993875561118398	0.343668120576356\\
0.994875561118398	0.344771723284742\\
0.995875561118398	0.34588202698832\\
0.996875561118398	0.346999140816079\\
0.997875561118398	0.348123172278385\\
0.998875561118398	0.349254226383042\\
0.999875561118398	0.350392406102128\\
1.0008755611184	0.351537812483856\\
1.0018755611184	0.352690544645573\\
1.0028755611184	0.353850762022479\\
1.0038755611184	0.355018530882193\\
1.0048755611184	0.356194007346072\\
1.0058755611184	0.357377306867806\\
1.0068755611184	0.358568549207785\\
1.0078755611184	0.359767864389839\\
1.0088755611184	0.360975402490666\\
1.0098755611184	0.362191293284024\\
1.0108755611184	0.363415666933885\\
1.0118755611184	0.364648683478215\\
1.0128755611184	0.365890497998629\\
1.0138755611184	0.367141252499531\\
1.0148755611184	0.368401105543174\\
1.0158755611184	0.36967024560753\\
1.0168755611184	0.370948810210406\\
1.0178755611184	0.372236999157182\\
1.0188755611184	0.37353497600339\\
1.0198755611184	0.374842932472596\\
1.0208755611184	0.376161056735658\\
1.0218755611184	0.377489554672508\\
1.0228755611184	0.378828620355711\\
1.0238755611184	0.380178480427327\\
1.0248755611184	0.381539336489114\\
1.0258755611184	0.382911432271382\\
1.0268755611184	0.384294981139606\\
1.0278755611184	0.385690242977317\\
1.0288755611184	0.387097454719705\\
1.0298755611184	0.388516880984359\\
1.0308755611184	0.389948797129505\\
1.0318755611184	0.391393475494194\\
1.0328755611184	0.392851201796627\\
1.0338755611184	0.394322290146504\\
1.0348755611184	0.395807038466282\\
1.0358755611184	0.397305784057436\\
1.0368755611184	0.398818853236847\\
1.0378755611184	0.400346610146468\\
1.0388755611184	0.401889407482645\\
1.0398755611184	0.403447646386305\\
1.0408755611184	0.405021707168358\\
1.0418755611184	0.406612006934591\\
1.0428755611184	0.408218989601612\\
1.0438755611184	0.409843111660819\\
1.0448755611184	0.411484833417476\\
1.0458755611184	0.413144664250674\\
1.0468755611184	0.41482311841012\\
1.0478755611184	0.416520740776543\\
1.0488755611184	0.418238112592717\\
1.0498755611184	0.419975838727493\\
1.0508755611184	0.421734539532684\\
1.0518755611184	0.423514895161628\\
1.0528755611184	0.425317608371439\\
1.0538755611184	0.427143413162641\\
1.0548755611184	0.428993105170557\\
1.0558755611184	0.430867507061999\\
1.0568755611184	0.432767499840073\\
1.0578755611184	0.434694016461771\\
1.0588755611184	0.436648046953049\\
1.0598755611184	0.43863064453528\\
1.0608755611184	0.440630518477953\\
1.0618755611184	0.442660469988731\\
1.0628755611184	0.444760469988731\\
1.0638755611184	0.446860469988731\\
1.0648755611184	0.448994691222565\\
1.0658755611184	0.451194691222566\\
1.0668755611184	0.453394691222566\\
1.0678755611184	0.455667472555831\\
1.0688755611184	0.457967472555831\\
1.0698755611184	0.460307985491593\\
1.0708755611184	0.462707985491593\\
1.0718755611184	0.465141200420756\\
1.0728755611184	0.467641200420756\\
1.0738755611184	0.470188622467378\\
1.0748755611184	0.472788622467378\\
1.0758755611184	0.475468869291638\\
1.0768755611184	0.478198142574638\\
1.0778755611184	0.480998142574638\\
1.0788755611184	0.483890607469756\\
1.0798755611184	0.486858704073065\\
1.0808755611184	0.48991340244768\\
1.0818755611184	0.493064415697263\\
1.0828755611184	0.496320371170481\\
1.0838755611184	0.499688963282114\\
1.0848755611184	0.50319087857131\\
1.0858755611184	0.50683593192175\\
1.0868755611184	0.510639362146363\\
1.0878755611184	0.51462206636704\\
1.0888755611184	0.518812713641908\\
1.0898755611184	0.523239774570335\\
1.0908755611184	0.527952873674993\\
1.0918755611184	0.533003094777569\\
1.0928755611184	0.538475744311612\\
1.0938755611184	0.544480842956328\\
1.0948755611184	0.551203209797376\\
1.0958755611184	0.558958878757933\\
1.09761228866811	0.577398288521451\\
1.09771228866811	0.578862641497278\\
1.09781228866811	0.580409455011022\\
1.09791228866811	0.582058978731887\\
1.09801228866811	0.583827088753068\\
1.09811228866811	0.585766914436054\\
1.09821228866811	0.587911591581626\\
1.09831228866811	0.590350890422172\\
1.09841228866811	0.59325241130518\\
1.09851228866811	0.597046748066539\\
1.09852228866811	0.597517396224852\\
1.09853228866811	0.598015861566459\\
1.09854228866811	0.598546761779609\\
1.09855228866811	0.599117255899884\\
1.09856228866811	0.599738114363618\\
1.09857228866811	0.600425326054648\\
1.09858228866811	0.601205695530936\\
1.09859228866811	0.602130355818559\\
1.09860228866811	0.603194352136285\\
1.09861228866811	0.606266650989726\\
};
\addlegendentry{$E_q^{\rm tt}(R)$ matched}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.428308981842892	0\\
0.429308981842892	6.09998564888811e-07\\
0.430308981842892	2.58253002802852e-06\\
0.431308981842892	5.92748454972649e-06\\
0.432308981842892	1.05172246219701e-05\\
0.433308981842892	1.64269041595302e-05\\
0.434308981842892	2.37475635012805e-05\\
0.435308981842892	3.23146704232693e-05\\
0.436308981842892	4.21881066612027e-05\\
0.437308981842892	5.34961144183221e-05\\
0.438308981842892	6.60524127744713e-05\\
0.439308981842892	7.99122800663916e-05\\
0.440308981842892	9.52174965310575e-05\\
0.441308981842892	0.000111774141049875\\
0.442308981842892	0.000129641928255826\\
0.443308981842892	0.000148955569641306\\
0.444308981842892	0.000169522143422775\\
0.445308981842892	0.000191419245249139\\
0.446308981842892	0.000214751582688091\\
0.447308981842892	0.000239339811584048\\
0.448308981842892	0.000265234232937419\\
0.449308981842892	0.00029265064668535\\
0.450308981842892	0.00032127152917567\\
0.451308981842892	0.000351293491172053\\
0.452308981842892	0.000382695981814968\\
0.453308981842892	0.000415360404636536\\
0.454308981842892	0.000449477395625585\\
0.455308981842892	0.000484932094816835\\
0.456308981842892	0.000521651125892704\\
0.457308981842892	0.000559886083912504\\
0.458308981842891	0.00059940340956538\\
0.459308981842891	0.000640241261258896\\
0.460308981842891	0.000682562990271869\\
0.461308981842891	0.000726154733348576\\
0.462308981842891	0.00077114946167825\\
0.463308981842891	0.000817553888616603\\
0.464308981842891	0.000865230999340862\\
0.465308981842891	0.000914405345861534\\
0.466308981842891	0.000964903958273422\\
0.467308981842891	0.00101672750786177\\
0.468308981842891	0.00107005410443144\\
0.469308981842891	0.00112465834017662\\
0.470308981842891	0.00118070126763788\\
0.471308981842891	0.00123814192731685\\
0.472308981842891	0.00129686449960629\\
0.473308981842891	0.00135714839913741\\
0.474308981842891	0.00141871445745458\\
0.475308981842891	0.00148169678345611\\
0.476308981842891	0.00154611451312342\\
0.477308981842891	0.0016118175875712\\
0.478308981842892	0.00167908263267626\\
0.479308981842892	0.00174764587291799\\
0.480308981842892	0.00181763841842175\\
0.481308981842892	0.00188906876832606\\
0.482308981842892	0.00196180147885965\\
0.483308981842892	0.00203610529978276\\
0.484308981842892	0.00211170173630486\\
0.485308981842892	0.00218877539642708\\
0.486308981842892	0.00226725407700953\\
0.487308981842892	0.00234709882765646\\
0.488308981842892	0.0024284663570741\\
0.489308981842892	0.00251113163638414\\
0.490308981842892	0.00259535840872685\\
0.491308981842892	0.0026809213653957\\
0.492308981842892	0.0027679501131546\\
0.493308981842892	0.00285641737587632\\
0.494308981842892	0.00294626139479172\\
0.495308981842892	0.0030376396278283\\
0.496308981842892	0.00313032299675901\\
0.497308981842892	0.00322460809870917\\
0.498308981842892	0.00332021131842473\\
0.499308981842892	0.00341734280485326\\
0.500308981842892	0.00351587255733229\\
0.501308981842892	0.00361586370385149\\
0.502308981842892	0.00371732680461126\\
0.503308981842892	0.00382019122378319\\
0.504308981842892	0.00392459414490648\\
0.505308981842892	0.00403034515135944\\
0.506308981842892	0.00413769463059982\\
0.507308981842892	0.0042463613516892\\
0.508308981842892	0.00435664871977764\\
0.509308981842892	0.00446827087014999\\
0.510308981842892	0.00458147622332104\\
0.511308981842892	0.004696060916905\\
0.512308981842892	0.00481219773273905\\
0.513308981842892	0.00492975144418911\\
0.514308981842892	0.00504883322763386\\
0.515308981842892	0.00516936279682471\\
0.516308981842892	0.00529140305405695\\
0.517308981842892	0.00541491524504732\\
0.518308981842892	0.00553992750790831\\
0.519308981842892	0.00566642908682567\\
0.520308981842892	0.00579442689713433\\
0.521308981842892	0.00592392463392502\\
0.522308981842892	0.0060549215346858\\
0.523308981842892	0.00618742220619421\\
0.524308981842892	0.00632143175734803\\
0.525308981842892	0.00645694214355372\\
0.526308981842892	0.00659397791628272\\
0.527308981842892	0.00673250480621909\\
0.528308981842892	0.00687258036424934\\
0.529308981842892	0.00701413054675801\\
0.530308981842892	0.00715725947763923\\
0.531308981842892	0.00730183973413634\\
0.532308981842892	0.00744803561880281\\
0.533308981842892	0.00759565275387439\\
0.534308981842892	0.00774492917924824\\
0.535308981842892	0.00789560018389643\\
0.536308981842892	0.00804796053873053\\
0.537308981842892	0.00820173473159569\\
0.538308981842892	0.00835715007956953\\
0.539308981842892	0.00851404105175807\\
0.540308981842892	0.00867251819058751\\
0.541308981842892	0.00883253953528967\\
0.542308981842892	0.00899408525691814\\
0.543308981842892	0.00915725056582112\\
0.544308981842892	0.00932187166130719\\
0.545308981842892	0.00948819451966146\\
0.546308981842892	0.00965596328456261\\
0.547308981842892	0.00982539177167346\\
0.548308981842891	0.00999634072671288\\
0.549308981842892	0.0101688627000249\\
0.550308981842891	0.0103430054101384\\
0.551308981842892	0.0105186276550626\\
0.552308981842891	0.0106959776948109\\
0.553308981842892	0.0108748068218192\\
0.554308981842891	0.0110552779260987\\
0.555308981842892	0.0112373369809751\\
0.556308981842891	0.0114209264376365\\
0.557308981842892	0.0116062289687458\\
0.558308981842891	0.011793034672638\\
0.559308981842892	0.0119815030963626\\
0.560308981842891	0.012171574835499\\
0.561308981842892	0.0123631796575421\\
0.562308981842891	0.0125565309576443\\
0.563308981842892	0.0127514094670357\\
0.564308981842891	0.0129479233036141\\
0.565308981842892	0.0131461038827793\\
0.566308981842891	0.0133458266691872\\
0.567308981842892	0.0135472682638486\\
0.568308981842891	0.0137503155935201\\
0.569308981842892	0.0139549228257463\\
0.570308981842891	0.0141613081651176\\
0.571308981842892	0.0143692596511416\\
0.572308981842891	0.0145788245675909\\
0.573308981842891	0.0147901364726616\\
0.574308981842891	0.0150030294486544\\
0.575308981842891	0.0152175707021745\\
0.576308981842891	0.0154338464559751\\
0.577308981842891	0.0156517181828728\\
0.578308981842891	0.0158712543983701\\
0.579308981842891	0.0160925312277534\\
0.580308981842891	0.016315418879993\\
0.581308981842891	0.0165399686226139\\
0.582308981842891	0.0167662836431541\\
0.583308981842891	0.0169942243033382\\
0.584308981842891	0.0172238061206952\\
0.585308981842891	0.0174551963716472\\
0.586308981842891	0.0176882270603438\\
0.587308981842891	0.0179229040954237\\
0.588308981842891	0.0181593618301946\\
0.589308981842891	0.0183975194454881\\
0.590308981842891	0.0186373381333344\\
0.591308981842891	0.0188788722142618\\
0.592308981842891	0.0191221935503068\\
0.593308981842891	0.0193671906504334\\
0.594308981842891	0.0196138693825802\\
0.595308981842891	0.0198623411928384\\
0.596308981842891	0.0201125533459862\\
0.597308981842891	0.0203644617823283\\
0.598308981842891	0.020618072310032\\
0.599308981842891	0.020873517685483\\
0.600308981842891	0.0211306922981952\\
0.601308981842891	0.0213895835785495\\
0.602308981842891	0.021650197328259\\
0.603308981842892	0.0219126519612563\\
0.604308981842892	0.0221768603202227\\
0.605308981842892	0.022442805647192\\
0.606308981842892	0.0227104937438989\\
0.607308981842892	0.0229799931420994\\
0.608308981842892	0.0232513062082947\\
0.609308981842892	0.0235243764537563\\
0.610308981842892	0.0237992096590935\\
0.611308981842892	0.0240758115466783\\
0.612308981842892	0.0243542775341204\\
0.613308981842892	0.0246343443383877\\
0.614308981842892	0.0249163443383877\\
0.615308981842892	0.0252004293660736\\
0.616308981842892	0.0254860612394113\\
0.617308981842892	0.02577355189674\\
0.618308981842892	0.0260628861387242\\
0.619308981842892	0.0263540290514366\\
0.620308981842892	0.0266469863169005\\
0.621308981842892	0.0269417636355588\\
0.622308981842892	0.0272383666038462\\
0.623308981842892	0.0275368544940467\\
0.624308981842892	0.0278372065976533\\
0.625308981842892	0.028139398465947\\
0.626308981842892	0.0284434357714314\\
0.627308981842892	0.0287491482016136\\
0.628308981842892	0.0290570690469838\\
0.629308981842892	0.0293666762351233\\
0.630308981842892	0.0296781799108698\\
0.631308981842892	0.0299915909165519\\
0.632308981842892	0.0303068781037544\\
0.633308981842892	0.0306240470245502\\
0.634308981842892	0.0309431032544416\\
0.635308981842892	0.0312640523134388\\
0.636308981842892	0.031586899741019\\
0.637308981842892	0.0319116510591503\\
0.638308981842892	0.0322383117794757\\
0.639308981842892	0.0325668874026045\\
0.640308981842892	0.0328973950209477\\
0.641308981842892	0.0332298532927321\\
0.642308981842892	0.0335642401774268\\
0.643308981842892	0.0339005611395066\\
0.644308981842892	0.0342388216239092\\
0.645308981842892	0.0345790271047654\\
0.646308981842892	0.0349211829786228\\
0.647308981842892	0.0352652946971723\\
0.648308981842892	0.035611367649985\\
0.649308981842892	0.0359594072610553\\
0.650308981842892	0.0363094189026937\\
0.651308981842892	0.0366614079569556\\
0.652308981842892	0.0370153798093926\\
0.653308981842892	0.0373713397997861\\
0.654308981842892	0.0377292932838764\\
0.655308981842892	0.0380892455961528\\
0.656308981842892	0.038451202062048\\
0.657308981842892	0.0388151679887156\\
0.658308981842892	0.0391811487036529\\
0.659308981842892	0.0395491494746403\\
0.660308981842892	0.0399191755910434\\
0.661308981842892	0.0402912323131725\\
0.662308981842892	0.0406653249256685\\
0.663308981842892	0.0410414586436731\\
0.664308981842892	0.0414196387350584\\
0.665308981842892	0.0417998704003809\\
0.666308981842892	0.0421821588618725\\
0.667308981842892	0.0425665093220787\\
0.668308981842892	0.0429529269701312\\
0.669308981842891	0.0433414407506287\\
0.670308981842892	0.0437320489995201\\
0.671308981842891	0.0441247425200679\\
0.672308981842892	0.0445195264615647\\
0.673308981842891	0.0449164059275015\\
0.674308981842892	0.0453153860431406\\
0.675308981842891	0.0457164719034217\\
0.676308981842892	0.0461196686193985\\
0.677308981842891	0.0465249812877293\\
0.678308981842892	0.0469324287106311\\
0.679308981842891	0.0473420533562791\\
0.680308981842892	0.0477538116148217\\
0.681308981842891	0.0481677085275665\\
0.682308981842892	0.0485837491119506\\
0.683308981842891	0.0490019383736759\\
0.684308981842892	0.0494222813072299\\
0.685308981842891	0.0498448447378692\\
0.686308981842892	0.0502695936128754\\
0.687308981842891	0.0506965135671992\\
0.688308981842892	0.0511256095009198\\
0.689308981842891	0.0515568863744528\\
0.690308981842892	0.0519904016918124\\
0.691308981842891	0.0524261523775171\\
0.692308981842892	0.0528641011535514\\
0.693308981842891	0.0533042528864862\\
0.694308981842892	0.0537466217083837\\
0.695308981842891	0.0541913021219223\\
0.696308981842892	0.054638202475286\\
0.697308981842891	0.0550873275861032\\
0.698308981842892	0.0555386972186038\\
0.699308981842891	0.0559924052616427\\
0.700308981842892	0.0564483548530406\\
0.701308981842891	0.0569065507785653\\
0.702308981842892	0.0573670669067491\\
0.703308981842891	0.0578298994107134\\
0.704308981842892	0.0582949948347817\\
0.705308981842891	0.0587623912461166\\
0.706308981842892	0.0592321645801967\\
0.707308981842891	0.0597042172923826\\
0.708308981842892	0.0601785803881584\\
0.709308981842891	0.0606553519520847\\
0.710308981842892	0.0611344191980554\\
0.711308981842891	0.0616158346024148\\
0.712308981842892	0.0620996613023195\\
0.713308981842891	0.0625857998461216\\
0.714308981842892	0.0630743524043721\\
0.715308981842891	0.0635652906228553\\
0.716308981842892	0.0640585640999529\\
0.717308981842891	0.0645543305112297\\
0.718308981842891	0.0650524361236086\\
0.719308981842891	0.0655529904549665\\
0.720308981842891	0.0660559638577811\\
0.721308981842891	0.0665613409565199\\
0.722308981842891	0.0670692102125274\\
0.723308981842891	0.0675794520340138\\
0.724308981842891	0.0680922450240893\\
0.725308981842891	0.0686074152731785\\
0.726308981842891	0.0691251376763584\\
0.727308981842891	0.0696452703755888\\
0.728308981842892	0.0701679570824401\\
0.729308981842892	0.0706930796758257\\
0.730308981842892	0.0712207716912137\\
0.731308981842892	0.0717509114497213\\
0.732308981842892	0.0722836495357077\\
0.733308981842892	0.072818834690953\\
0.734308981842892	0.073356658120608\\
0.735308981842892	0.0738969539783999\\
0.736308981842892	0.0744398645651784\\
0.737308981842892	0.0749853111336074\\
0.738308981842892	0.0755333354844422\\
0.739308981842892	0.0760839725410213\\
0.740308981842892	0.0766371428485654\\
0.741308981842892	0.0771930040840565\\
0.742308981842892	0.0777514279278837\\
0.743308981842892	0.0783124712291451\\
0.744308981842892	0.0788761876659501\\
0.745308981842892	0.0794424982979791\\
0.746308981842892	0.0800114867971207\\
0.747308981842892	0.0805831519475873\\
0.748308981842892	0.0811574482303012\\
0.749308981842892	0.0817344476269699\\
0.750308981842892	0.0823141596794097\\
0.751308981842892	0.0828965394141487\\
0.752308981842892	0.0834816146719907\\
0.753308981842892	0.0840694707327185\\
0.754308981842892	0.0846600306087943\\
0.755308981842892	0.0852533077454299\\
0.756308981842892	0.0858493420399248\\
0.757308981842892	0.0864481776682025\\
0.758308981842892	0.0870497661337821\\
0.759308981842892	0.0876541206733431\\
0.760308981842892	0.0882612544679187\\
0.761308981842892	0.0888712275122813\\
0.762308981842891	0.0894840225329004\\
0.763308981842892	0.0900996316926074\\
0.764308981842891	0.0907180679532803\\
0.765308981842892	0.091339344234986\\
0.766308981842891	0.0919634734151156\\
0.767308981842892	0.0925904841323822\\
0.768308981842891	0.0932203965575725\\
0.769308981842892	0.0938531959115285\\
0.770308981842891	0.0944888948571417\\
0.771308981842892	0.0951275059898831\\
0.772308981842891	0.0957690418706861\\
0.773308981842892	0.0964135150028312\\
0.774308981842891	0.0970609378165677\\
0.775308981842892	0.0977113227157109\\
0.776308981842891	0.0983646820313467\\
0.777308981842892	0.0990210280426305\\
0.778308981842891	0.099680372978459\\
0.779308981842892	0.100342729021168\\
0.780308981842891	0.101008108285905\\
0.781308981842892	0.101676522840986\\
0.782308981842891	0.102347984710309\\
0.783308981842892	0.103022505849417\\
0.784308981842891	0.103700098171905\\
0.785308981842892	0.104380773535986\\
0.786308981842891	0.105064543747826\\
0.787308981842892	0.105751420561659\\
0.788308981842891	0.106441442357089\\
0.789308981842892	0.107134613324736\\
0.790308981842891	0.107830929706089\\
0.791308981842892	0.108530403027843\\
0.792308981842891	0.10923304476312\\
0.793308981842892	0.10993886635384\\
0.794308981842891	0.110647927892174\\
0.795308981842892	0.111360213285522\\
0.796308981842891	0.112075716254538\\
0.797308981842892	0.112794448019835\\
0.798308981842891	0.11351646554389\\
0.799308981842892	0.114241774465441\\
0.800308981842891	0.114970349182753\\
0.801308981842892	0.115702214600243\\
0.802308981842891	0.116437452188305\\
0.803308981842892	0.117175992034945\\
0.804308981842891	0.117917867393487\\
0.805308981842892	0.118663154553446\\
0.806308981842891	0.119411779892338\\
0.807308981842892	0.120163824837838\\
0.808308981842891	0.12091928067881\\
0.809308981842891	0.121678138053019\\
0.810308981842891	0.122440481890833\\
0.811308981842891	0.123206227951903\\
0.812308981842891	0.123975516677856\\
0.813308981842891	0.124748227628901\\
0.814308981842891	0.125524516807773\\
0.815308981842891	0.126304265832425\\
0.816308981842891	0.127087612651678\\
0.817308981842891	0.127874474385284\\
0.818308981842891	0.128664933224972\\
0.819308981842891	0.129458980775326\\
0.820308981842891	0.130256606184796\\
0.821308981842891	0.131057911899547\\
0.822308981842891	0.131862825898831\\
0.823308981842891	0.13267139331898\\
0.824308981842891	0.133483677633542\\
0.825308981842891	0.134299633786086\\
0.826308981842891	0.135119284626962\\
0.827308981842891	0.135942711061145\\
0.828308981842891	0.136769882179816\\
0.829308981842891	0.137600810112852\\
0.830308981842891	0.138435517201496\\
0.831308981842891	0.139274040949918\\
0.832308981842891	0.140116414904544\\
0.833308981842891	0.140962628748829\\
0.834308981842891	0.141812704317983\\
0.835308981842891	0.142666663312111\\
0.836308981842891	0.143524527312899\\
0.837308981842891	0.144386317751889\\
0.838308981842891	0.145252055943925\\
0.839308981842891	0.146121763070803\\
0.840308981842891	0.146995460188311\\
0.841308981842891	0.147873168224627\\
0.842308981842891	0.148754907974822\\
0.843308981842891	0.149640700117887\\
0.844308981842891	0.150530565203349\\
0.845308981842891	0.151424523652264\\
0.846308981842891	0.152322595770995\\
0.847308981842891	0.153224801728731\\
0.848308981842891	0.154131161587299\\
0.849308981842891	0.155041733192548\\
0.850308981842891	0.155956512026412\\
0.851308981842891	0.156875509104192\\
0.852308981842891	0.15779874397194\\
0.853308981842892	0.15872627653222\\
0.854308981842892	0.159658117273328\\
0.855308981842892	0.160594258510221\\
0.856308981842892	0.161534761634641\\
0.857308981842892	0.162479648444143\\
0.858308981842892	0.163428897233521\\
0.859308981842892	0.164382620679851\\
0.860308981842892	0.165340752014267\\
0.861308981842892	0.166303387120985\\
0.862308981842892	0.16727049425539\\
0.863308981842892	0.168242156798722\\
0.864308981842892	0.169218331727511\\
0.865308981842892	0.170199135913403\\
0.866308981842892	0.171184512012033\\
0.867308981842892	0.172174527866442\\
0.868308981842892	0.173169220195526\\
0.869308981842892	0.174168274007005\\
0.870308981842892	0.175168274007005\\
0.871308981842892	0.176168274007005\\
0.872308981842892	0.177168274007005\\
0.873308981842892	0.178168274007005\\
0.874308981842892	0.179168274007005\\
0.875308981842892	0.180168274007005\\
0.876308981842892	0.181168274007005\\
0.877308981842892	0.182168274007005\\
0.878308981842892	0.183168274007005\\
0.879308981842892	0.184168274007005\\
0.880308981842892	0.185168274007005\\
0.881308981842892	0.186168274007005\\
0.882308981842892	0.187168274007005\\
0.883308981842892	0.188168274007005\\
0.884308981842892	0.189168274007005\\
0.885308981842892	0.190168274007005\\
0.886308981842892	0.191168274007005\\
0.887308981842892	0.192168274007005\\
0.888308981842892	0.193168274007005\\
0.889308981842891	0.194168274007005\\
0.890308981842892	0.195168274007005\\
0.891308981842891	0.196168274007005\\
0.892308981842892	0.197168274007005\\
0.893308981842891	0.198168274007005\\
0.894308981842892	0.199168274007005\\
0.895308981842891	0.200168274007005\\
0.896308981842892	0.201168274007005\\
0.897308981842891	0.202168274007005\\
0.898308981842892	0.203168274007005\\
0.899308981842891	0.204168274007005\\
0.900308981842892	0.205168274007005\\
0.901308981842891	0.206168274007005\\
0.902308981842892	0.207168274007005\\
0.903308981842891	0.208168274007005\\
0.904308981842892	0.209168274007005\\
0.905308981842891	0.210168274007005\\
0.906308981842892	0.211168274007005\\
0.907308981842891	0.212168274007005\\
0.908308981842892	0.213168274007005\\
0.909308981842891	0.214168274007005\\
0.910308981842892	0.215168274007005\\
0.911308981842891	0.216168274007005\\
0.912308981842892	0.217168274007005\\
0.913308981842891	0.218168274007005\\
0.914308981842892	0.219168274007005\\
0.915308981842891	0.220168274007005\\
0.916308981842892	0.221168274007005\\
0.917308981842891	0.222168274007005\\
0.918308981842892	0.223168274007005\\
0.919308981842891	0.224168274007005\\
0.920308981842892	0.225168274007005\\
0.921308981842891	0.226168274007005\\
0.922308981842891	0.227168274007005\\
0.923308981842891	0.228168274007005\\
0.924308981842891	0.229168274007005\\
0.925308981842891	0.230168274007005\\
0.926308981842891	0.231168274007005\\
0.927308981842891	0.232168274007005\\
0.928308981842891	0.233168274007005\\
0.929308981842891	0.234168274007005\\
0.930308981842891	0.235168274007005\\
0.931308981842891	0.236168274007005\\
0.932308981842891	0.237168274007005\\
0.933308981842891	0.238168274007005\\
0.934308981842891	0.239168274007005\\
0.935308981842891	0.240168274007005\\
0.936308981842891	0.241168274007005\\
0.937308981842891	0.242168274007005\\
0.938308981842891	0.243168274007005\\
0.939308981842891	0.244168274007005\\
0.940308981842891	0.245168274007005\\
0.941308981842891	0.246168274007005\\
0.942308981842891	0.247168274007005\\
0.943308981842891	0.248168274007005\\
0.944308981842891	0.249168274007005\\
0.945308981842891	0.250168274007005\\
0.946308981842891	0.251168274007005\\
0.947308981842891	0.252168274007005\\
0.948308981842891	0.253168274007005\\
0.949308981842891	0.254168274007005\\
0.950308981842891	0.255168274007005\\
0.951308981842891	0.256168274007005\\
0.952308981842891	0.257168274007005\\
0.953308981842891	0.258168274007005\\
0.954308981842891	0.259168274007005\\
0.955308981842891	0.260168274007005\\
0.956308981842891	0.261168274007005\\
0.957308981842891	0.262168274007005\\
0.958308981842891	0.263168274007005\\
0.959308981842891	0.264168274007005\\
0.960308981842891	0.265168274007005\\
0.961308981842891	0.266168274007005\\
0.962308981842891	0.267168274007005\\
0.963308981842891	0.268168274007005\\
0.964308981842891	0.269168274007005\\
0.965308981842891	0.270168274007005\\
0.966308981842891	0.271168274007005\\
0.967308981842891	0.272168274007005\\
0.968308981842891	0.273168274007005\\
0.969308981842891	0.274168274007005\\
0.970308981842891	0.275168274007005\\
0.971308981842891	0.276168274007005\\
0.972308981842891	0.277168274007005\\
0.973308981842891	0.278168274007005\\
0.974308981842891	0.279168274007005\\
0.975308981842891	0.280168274007005\\
0.976308981842891	0.281168274007005\\
0.977308981842891	0.282168274007005\\
0.978308981842892	0.283168274007005\\
0.979308981842892	0.284168274007005\\
0.980308981842892	0.285168274007005\\
0.981308981842892	0.286168274007005\\
0.982308981842892	0.287168274007005\\
0.983308981842892	0.288168274007005\\
0.984308981842892	0.289168274007005\\
0.985308981842892	0.290168274007005\\
0.986308981842892	0.291168274007005\\
0.987308981842892	0.292168274007005\\
0.988308981842892	0.293168274007005\\
0.989308981842892	0.294168274007005\\
0.990308981842892	0.295168274007005\\
0.991308981842892	0.296168274007005\\
0.992308981842892	0.297168274007005\\
0.993308981842892	0.298168274007005\\
0.994308981842892	0.299168274007005\\
0.995308981842892	0.300168274007005\\
0.996308981842892	0.301168274007005\\
0.997308981842892	0.302168274007005\\
0.998308981842892	0.303168274007005\\
0.999308981842892	0.304168274007005\\
1.00030898184289	0.305168274007005\\
1.00130898184289	0.306168274007005\\
1.00230898184289	0.307168274007005\\
1.00330898184289	0.308168274007005\\
1.00430898184289	0.309168274007005\\
1.00530898184289	0.310168274007005\\
1.00630898184289	0.311168274007005\\
1.00730898184289	0.312169876998221\\
1.00830898184289	0.313177124759946\\
1.00930898184289	0.314190270590522\\
1.01030898184289	0.31520940958111\\
1.01130898184289	0.316234634818082\\
1.01230898184289	0.317266045161325\\
1.01330898184289	0.318303768175134\\
1.01430898184289	0.319347862590958\\
1.01530898184289	0.320398470610298\\
1.01630898184289	0.321455667847332\\
1.01730898184289	0.322519607879485\\
1.01830898184289	0.323590384562353\\
1.01930898184289	0.324668116068054\\
1.02030898184289	0.32575292556504\\
1.02130898184289	0.326844957194496\\
1.02230898184289	0.327944335394226\\
1.02330898184289	0.329051178385572\\
1.02430898184289	0.330165651179957\\
1.02530898184289	0.331287894554136\\
1.02630898184289	0.332418048989851\\
1.02730898184289	0.333556270732635\\
1.02830898184289	0.334702728037999\\
1.02930898184289	0.335857594694282\\
1.03030898184289	0.337021024356468\\
1.03130898184289	0.338193201432648\\
1.03230898184289	0.339374322676586\\
1.03330898184289	0.340564576790234\\
1.03430898184289	0.341764149644292\\
1.03530898184289	0.342973268701542\\
1.03630898184289	0.344192133322311\\
1.03730898184289	0.345420976335227\\
1.03830898184289	0.346660025877754\\
1.03930898184289	0.347909530796533\\
1.04030898184289	0.349169736255389\\
1.04130898184289	0.35044091772498\\
1.04230898184289	0.351723343214455\\
1.04330898184289	0.353017298366578\\
1.04430898184289	0.35432308689364\\
1.04530898184289	0.355641023523513\\
1.04630898184289	0.35697143310512\\
1.04730898184289	0.358314664869714\\
1.04830898184289	0.359671080106176\\
1.04930898184289	0.361041054267459\\
1.05030898184289	0.362424988156454\\
1.05130898184289	0.363823296606157\\
1.05230898184289	0.365236428721555\\
1.05330898184289	0.36666484531681\\
1.05430898184289	0.368109034258729\\
1.05530898184289	0.369569516595031\\
1.05630898184289	0.371046839735472\\
1.05730898184289	0.372541578237131\\
1.05830898184289	0.374054359666306\\
1.05930898184289	0.375585826099663\\
1.06030898184289	0.37713667538859\\
1.06130898184289	0.378707649082353\\
1.06230898184289	0.380299536686754\\
1.06330898184289	0.3819131865926\\
1.06430898184289	0.383549497694906\\
1.06530898184289	0.385209441192595\\
1.06630898184289	0.386894059246077\\
1.06730898184289	0.388604479674899\\
1.06830898184289	0.390341914074078\\
1.06930898184289	0.392107677639212\\
1.07030898184289	0.393903201520523\\
1.07130898184289	0.395730033739425\\
1.07230898184289	0.397589872938668\\
1.07330898184289	0.399484577868237\\
1.07430898184289	0.401416193641739\\
1.07530898184289	0.403386975572223\\
1.07630898184289	0.405386044588446\\
1.07730898184289	0.407452196134123\\
1.07830898184289	0.409552196134122\\
1.07930898184289	0.411713439474491\\
1.08030898184289	0.413913439474491\\
1.08130898184289	0.416196781538175\\
1.08230898184289	0.418524741576492\\
1.08330898184289	0.420924741576493\\
1.08430898184289	0.423416237195919\\
1.08530898184289	0.425987267176809\\
1.08630898184289	0.428651447459545\\
1.08730898184289	0.431420436944018\\
1.08830898184289	0.434311636496939\\
1.08930898184289	0.437350082872589\\
1.09030898184289	0.440545794840713\\
1.09130898184289	0.443935152599859\\
1.09230898184289	0.447555001570392\\
1.09330898184289	0.451472891328832\\
1.09430898184289	0.455766823004494\\
1.09530898184289	0.460581490043468\\
1.09630898184289	0.466181710226238\\
1.09761228866811	0.475794571005631\\
1.09771228866811	0.476743590783849\\
1.09781228866811	0.47773768147278\\
1.09791228866811	0.478812581909759\\
1.09801228866811	0.479956764889289\\
1.09811228866811	0.481200719890793\\
1.09821228866811	0.482568885835192\\
1.09831228866811	0.484130967131229\\
1.09841228866811	0.485974045750616\\
1.09851228866811	0.488375555724318\\
1.09852228866811	0.488671721664041\\
1.09853228866811	0.48898593448682\\
1.09854228866811	0.489319752491866\\
1.09855228866811	0.489678714295138\\
1.09856228866811	0.490068745922343\\
1.09857228866811	0.490499786293725\\
1.09858228866811	0.490988965619231\\
1.09859228866811	0.491568844954017\\
1.09860228866811	0.492324164592929\\
1.09861228866811	0.494145108386874\\
};
\addlegendentry{$E_q(R)$ mismatched}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.41399669811687	0\\
0.41499669811687	0\\
0.41599669811687	0\\
0.41699669811687	0\\
0.41799669811687	2.60125389487959e-06\\
0.41899669811687	1.26012538948801e-05\\
0.41999669811687	2.26012538948796e-05\\
0.42099669811687	3.26012538948801e-05\\
0.42199669811687	4.26012538948797e-05\\
0.42299669811687	5.26012538948802e-05\\
0.42399669811687	6.26012538948797e-05\\
0.42499669811687	7.26012538948802e-05\\
0.42599669811687	9.07865979914418e-05\\
0.42699669811687	0.000110786597991443\\
0.42799669811687	0.000130786597991442\\
0.42899669811687	0.000150786597991443\\
0.42999669811687	0.000170786597991442\\
0.43099669811687	0.000190786597991443\\
0.43199669811687	0.000210786597991442\\
0.43299669811687	0.000235126667596895\\
0.43399669811687	0.000265126667596895\\
0.43499669811687	0.000295126667596894\\
0.43599669811687	0.000325126667596895\\
0.43699669811687	0.000355126667596895\\
0.43799669811687	0.000385126667596896\\
0.43899669811687	0.000415126667596894\\
0.43999669811687	0.000446212879198053\\
0.44099669811687	0.000486212879198051\\
0.44199669811687	0.000526212879198053\\
0.44299669811687	0.000566212879198051\\
0.44399669811687	0.000606212879198053\\
0.44499669811687	0.000646212879198051\\
0.44599669811687	0.000686212879198053\\
0.44699669811687	0.000726212879198052\\
0.44799669811687	0.000774650685370165\\
0.44899669811687	0.000824650685370163\\
0.44999669811687	0.000874650685370165\\
0.45099669811687	0.000924650685370162\\
0.45199669811687	0.00097465068537016\\
0.45299669811687	0.00102465068537016\\
0.45399669811687	0.00107465068537016\\
0.45499669811687	0.00113107078731448\\
0.45599669811687	0.00119107078731448\\
0.45699669811687	0.00125107078731448\\
0.45799669811687	0.00131107078731448\\
0.45899669811687	0.00137107078731448\\
0.45999669811687	0.00143107078731448\\
0.46099669811687	0.00149107078731448\\
0.46199669811687	0.00155608220697411\\
0.46299669811687	0.00162608220697411\\
0.46399669811687	0.00169608220697411\\
0.46499669811687	0.00176608220697411\\
0.46599669811687	0.00183608220697411\\
0.46699669811687	0.00190608220697411\\
0.46799669811687	0.00197608220697411\\
0.46899669811687	0.00205030578312557\\
0.46999669811687	0.00213030578312557\\
0.47099669811687	0.00221030578312557\\
0.47199669811687	0.00229030578312557\\
0.47299669811687	0.00237030578312557\\
0.47399669811687	0.00245030578312557\\
0.47499669811687	0.00253030578312557\\
0.47599669811687	0.00261444340904778\\
0.47699669811687	0.00270444340904778\\
0.47799669811687	0.00279444340904778\\
0.47899669811687	0.00288444340904778\\
0.47999669811687	0.00297444340904778\\
0.48099669811687	0.00306444340904777\\
0.48199669811687	0.00315444340904777\\
0.48299669811687	0.00324911822878637\\
0.48399669811687	0.00334911822878637\\
0.48499669811687	0.00344911822878637\\
0.48599669811687	0.00354911822878637\\
0.48699669811687	0.00364911822878636\\
0.48799669811687	0.00374911822878637\\
0.48899669811687	0.00384911822878637\\
0.48999669811687	0.00395500939882161\\
0.49099669811687	0.00406500939882161\\
0.49199669811687	0.00417500939882161\\
0.49299669811687	0.00428500939882161\\
0.49399669811687	0.00439500939882161\\
0.49499669811687	0.00450500939882161\\
0.49599669811687	0.00461500939882161\\
0.49699669811687	0.00473277757600404\\
0.49799669811687	0.00485277757600404\\
0.49899669811687	0.00497277757600404\\
0.49999669811687	0.00509277757600404\\
0.50099669811687	0.00521277757600403\\
0.50199669811687	0.00533277757600403\\
0.50299669811687	0.00545313384409401\\
0.50399669811687	0.00558313384409401\\
0.50499669811687	0.00571313384409402\\
0.50599669811687	0.00584313384409401\\
0.50699669811687	0.00597313384409402\\
0.50799669811687	0.00610313384409401\\
0.50899669811687	0.00623313384409401\\
0.50999669811687	0.00636671150489837\\
0.51099669811687	0.00650671150489837\\
0.51199669811687	0.00664671150489837\\
0.51299669811687	0.00678671150489837\\
0.51399669811687	0.00692671150489838\\
0.51499669811687	0.00706671150489838\\
0.51599669811687	0.00720671150489838\\
0.51699669811687	0.007354249362336\\
0.51799669811687	0.007504249362336\\
0.51899669811687	0.00765424936233601\\
0.51999669811687	0.00780424936233601\\
0.52099669811687	0.007954249362336\\
0.52199669811687	0.008104249362336\\
0.52299669811687	0.00825642488651994\\
0.52399669811687	0.00841642488651993\\
0.52499669811687	0.00857642488651994\\
0.52599669811687	0.00873642488651993\\
0.52699669811687	0.00889642488651993\\
0.52799669811687	0.00905642488651993\\
0.52899669811687	0.00921642488651993\\
0.52999669811687	0.00938387012293186\\
0.53099669811687	0.00955387012293187\\
0.53199669811687	0.00972387012293187\\
0.53299669811687	0.00989387012293186\\
0.53399669811687	0.0100638701229319\\
0.53499669811687	0.0102338701229319\\
0.53599669811687	0.0104074629893851\\
0.53699669811687	0.0105874629893851\\
0.53799669811687	0.0107674629893851\\
0.53899669811687	0.0109474629893851\\
0.53999669811687	0.0111274629893851\\
0.54099669811687	0.0113074629893851\\
0.54199669811687	0.0114876871497015\\
0.54299669811687	0.0116776871497015\\
0.54399669811687	0.0118676871497015\\
0.54499669811687	0.0120576871497015\\
0.54599669811687	0.0122476871497015\\
0.54699669811687	0.0124376871497015\\
0.54799669811687	0.0126276871497015\\
0.54899669811687	0.0128253599788599\\
0.54999669811687	0.0130253599788599\\
0.55099669811687	0.0132253599788599\\
0.55199669811687	0.0134253599788599\\
0.55299669811687	0.0136253599788599\\
0.55399669811687	0.0138253599788599\\
0.55499669811687	0.0140311728182518\\
0.55599669811687	0.0142411728182518\\
0.55699669811687	0.0144511728182518\\
0.55799669811687	0.0146611728182518\\
0.55899669811687	0.0148711728182518\\
0.55999669811687	0.0150811728182518\\
0.56099669811687	0.0152958068906731\\
0.56199669811687	0.0155158068906731\\
0.56299669811687	0.0157358068906731\\
0.56399669811687	0.0159558068906731\\
0.56499669811687	0.0161758068906731\\
0.56599669811687	0.0163958068906731\\
0.56699669811687	0.0166199476956262\\
0.56799669811687	0.0168499476956262\\
0.56899669811687	0.0170799476956262\\
0.56999669811687	0.0173099476956262\\
0.57099669811687	0.0175399476956262\\
0.57199669811687	0.0177699476956262\\
0.57299669811687	0.0180043703287986\\
0.57399669811687	0.0182443703287986\\
0.57499669811687	0.0184843703287986\\
0.57599669811687	0.0187243703287986\\
0.57699669811687	0.0189643703287986\\
0.57799669811687	0.0192043703287986\\
0.57899669811687	0.0194496969975171\\
0.57999669811687	0.0196996969975171\\
0.58099669811687	0.0199496969975171\\
0.58199669811687	0.0201996969975171\\
0.58299669811687	0.0204496969975171\\
0.58399669811687	0.0206996969975171\\
0.58499669811687	0.0209566751986532\\
0.58599669811687	0.0212166751986531\\
0.58699669811687	0.0214766751986532\\
0.58799669811687	0.0217366751986532\\
0.58899669811687	0.0219966751986531\\
0.58999669811687	0.0222566751986532\\
0.59099669811687	0.0225259589123767\\
0.59199669811687	0.0227959589123767\\
0.59299669811687	0.0230659589123767\\
0.59399669811687	0.0233359589123767\\
0.59499669811687	0.0236059589123767\\
0.59599669811687	0.0238781352049233\\
0.59699669811687	0.0241581352049233\\
0.59799669811687	0.0244381352049233\\
0.59899669811687	0.0247181352049233\\
0.59999669811687	0.0249981352049233\\
0.60099669811687	0.0252781352049233\\
0.60199669811687	0.0255641734942372\\
0.60299669811687	0.0258541734942372\\
0.60399669811687	0.0261441734942373\\
0.60499669811687	0.0264341734942372\\
0.60599669811687	0.0267241734942373\\
0.60699669811687	0.0270144628228567\\
0.60799669811687	0.0273144628228567\\
0.60899669811687	0.0276144628228567\\
0.60999669811687	0.0279144628228567\\
0.61099669811687	0.0282144628228567\\
0.61199669811687	0.0285144628228567\\
0.61299669811687	0.0288198837624497\\
0.61399669811687	0.0291298837624498\\
0.61499669811687	0.0294398837624497\\
0.61599669811687	0.0297498837624498\\
0.61699669811687	0.0300598837624497\\
0.61799669811687	0.0303710582010237\\
0.61899669811687	0.0306910582010236\\
0.61999669811687	0.0310110582010237\\
0.62099669811687	0.0313310582010236\\
0.62199669811687	0.0316510582010237\\
0.62299669811687	0.0319710582010236\\
0.62399669811687	0.0322986723186544\\
0.62499669811687	0.0326286723186544\\
0.62599669811687	0.0329586723186544\\
0.62699669811687	0.0332886723186544\\
0.62799669811687	0.0336186723186544\\
0.62899669811687	0.0339532466820145\\
0.62999669811687	0.0342932466820145\\
0.63099669811687	0.0346332466820145\\
0.63199669811687	0.0349732466820145\\
0.63299669811687	0.0353132466820145\\
0.63399669811687	0.0356557260423244\\
0.63499669811687	0.0360057260423244\\
0.63599669811687	0.0363557260423244\\
0.63699669811687	0.0367057260423244\\
0.63799669811687	0.0370557260423244\\
0.63899669811687	0.0374064444717631\\
0.63999669811687	0.0377664444717631\\
0.64099669811687	0.0381264444717631\\
0.64199669811687	0.0384864444717631\\
0.64299669811687	0.0388464444717631\\
0.64399669811687	0.0392064444717631\\
0.64499669811687	0.0395763006771961\\
0.64599669811687	0.0399463006771961\\
0.64699669811687	0.0403163006771961\\
0.64799669811687	0.0406863006771961\\
0.64899669811687	0.0410563006771961\\
0.64999669811687	0.0414358804121086\\
0.65099669811687	0.0418158804121087\\
0.65199669811687	0.0421958804121086\\
0.65299669811687	0.0425758804121086\\
0.65399669811687	0.0429558804121086\\
0.65499669811687	0.0433457814363871\\
0.65599669811687	0.0437357814363871\\
0.65699669811687	0.0441257814363871\\
0.65799669811687	0.0445157814363871\\
0.65899669811687	0.0449066773345811\\
0.65999669811687	0.045306677334581\\
0.66099669811687	0.045706677334581\\
0.66199669811687	0.046106677334581\\
0.66299669811687	0.0465066773345811\\
0.66399669811687	0.0469092138135741\\
0.66499669811687	0.047319213813574\\
0.66599669811687	0.0477292138135741\\
0.66699669811687	0.0481392138135741\\
0.66799669811687	0.048549213813574\\
0.66899669811687	0.0489638483086822\\
0.66999669811687	0.0493838483086822\\
0.67099669811687	0.0498038483086821\\
0.67199669811687	0.0502238483086822\\
0.67299669811687	0.0506438483086822\\
0.67399669811687	0.0510714605291319\\
0.67499669811687	0.0515014605291319\\
0.67599669811687	0.0519314605291319\\
0.67699669811687	0.0523614605291319\\
0.67799669811687	0.0527922499367152\\
0.67899669811687	0.0532322499367152\\
0.67999669811687	0.0536722499367152\\
0.68099669811687	0.0541122499367152\\
0.68199669811687	0.0545522499367152\\
0.68299669811687	0.054997337867919\\
0.68399669811687	0.055447337867919\\
0.68499669811687	0.055897337867919\\
0.68599669811687	0.056347337867919\\
0.68699669811687	0.056797337867919\\
0.68799669811687	0.0572571636446391\\
0.68899669811687	0.0577171636446391\\
0.68999669811687	0.0581771636446392\\
0.69099669811687	0.0586371636446391\\
0.69199669811687	0.0591020098476767\\
0.69299669811687	0.0595720098476767\\
0.69399669811687	0.0600420098476767\\
0.69499669811687	0.0605120098476767\\
0.69599669811687	0.0609830484353751\\
0.69699669811687	0.0614630484353751\\
0.69799669811687	0.0619430484353751\\
0.69899669811687	0.0624230484353751\\
0.69999669811687	0.0629030484353751\\
0.70099669811687	0.0633899964969026\\
0.70199669811687	0.0638799964969027\\
0.70299669811687	0.0643699964969027\\
0.70399669811687	0.0648599964969026\\
0.70499669811687	0.065354207669988\\
0.70599669811687	0.0658542076699879\\
0.70699669811687	0.066354207669988\\
0.70799669811687	0.0668542076699879\\
0.70899669811687	0.067356236192269\\
0.70999669811687	0.0678662361922689\\
0.71099669811687	0.068376236192269\\
0.71199669811687	0.068886236192269\\
0.71299669811687	0.069396236192269\\
0.71399669811687	0.069916045723583\\
0.71499669811687	0.0704360457235831\\
0.71599669811687	0.070956045723583\\
0.71699669811687	0.0714760457235831\\
0.71799669811687	0.0720046181269671\\
0.71899669811687	0.0725346181269672\\
0.71999669811687	0.0730646181269671\\
0.72099669811687	0.0735946181269672\\
0.72199669811687	0.0741323084807269\\
0.72299669811687	0.0746723084807269\\
0.72399669811687	0.0752123084807269\\
0.72499669811687	0.0757523084807269\\
0.72599669811687	0.0762999585637443\\
0.72699669811687	0.0768499585637443\\
0.72799669811687	0.0773999585637443\\
0.72899669811687	0.0779499585637443\\
0.72999669811687	0.0785078082412272\\
0.73099669811687	0.0790678082412272\\
0.73199669811687	0.0796278082412272\\
0.73299669811687	0.0801878082412272\\
0.73399669811687	0.0807561625549614\\
0.73499669811687	0.0813261625549615\\
0.73599669811687	0.0818961625549614\\
0.73699669811687	0.082466395566217\\
0.73799669811687	0.083046395566217\\
0.73899669811687	0.083626395566217\\
0.73999669811687	0.084206395566217\\
0.74099669811687	0.0847882029924155\\
0.74199669811687	0.0853782029924154\\
0.74299669811687	0.0859682029924155\\
0.74399669811687	0.0865582029924154\\
0.74499669811687	0.0871520734433861\\
0.74599669811687	0.087752073443386\\
0.74699669811687	0.0883520734433861\\
0.74799669811687	0.088952073443386\\
0.74899669811687	0.08955943399922\\
0.74999669811687	0.0901694339992199\\
0.75099669811687	0.0907794339992199\\
0.75199669811687	0.0913896904162926\\
0.75299669811687	0.0920096904162927\\
0.75399669811687	0.0926296904162927\\
0.75499669811687	0.0932496904162927\\
0.75599669811687	0.0938737233767729\\
0.75699669811687	0.0945037233767729\\
0.75799669811687	0.0951337233767729\\
0.75899669811687	0.095763723376773\\
0.75999669811687	0.0964024735123024\\
0.76099669811687	0.0970424735123024\\
0.76199669811687	0.0976824735123024\\
0.76299669811687	0.0983254830760241\\
0.76399669811687	0.0989754830760241\\
0.76499669811687	0.0996254830760241\\
0.76599669811687	0.100275483076024\\
0.76699669811687	0.10093419538489\\
0.76799669811687	0.10159419538489\\
0.76899669811687	0.10225419538489\\
0.76999669811687	0.102918468380164\\
0.77099669811687	0.103588468380164\\
0.77199669811687	0.104258468380164\\
0.77299669811687	0.104928807311713\\
0.77399669811687	0.105608807311713\\
0.77499669811687	0.106288807311713\\
0.77599669811687	0.106968807311713\\
0.77699669811687	0.10765593764497\\
0.77799669811687	0.10834593764497\\
0.77899669811687	0.10903593764497\\
0.77999669811687	0.109729541956435\\
0.78099669811687	0.110429541956435\\
0.78199669811687	0.111129541956435\\
0.78299669811687	0.111831674277027\\
0.78399669811687	0.112541674277027\\
0.78499669811687	0.113251674277027\\
0.78599669811687	0.113961674277027\\
0.78699669811687	0.114680807295045\\
0.78799669811687	0.115400807295045\\
0.78899669811687	0.116120807295045\\
0.78999669811687	0.11684884599962\\
0.79099669811687	0.11757884599962\\
0.79199669811687	0.11830884599962\\
0.79299669811687	0.119045332352333\\
0.79399669811687	0.119785332352333\\
0.79499669811687	0.120525332352333\\
0.79599669811687	0.121271341709593\\
0.79699669811687	0.122021341709593\\
0.79799669811687	0.122771341709593\\
0.79899669811687	0.123526533116867\\
0.79999669811687	0.124286533116867\\
0.80099669811687	0.125046533116867\\
0.80199669811687	0.125811865759412\\
0.80299669811687	0.126581865759412\\
0.80399669811687	0.127351865759412\\
0.80499669811687	0.128127640307415\\
0.80599669811687	0.128907640307415\\
0.80699669811687	0.129687640307415\\
0.80799669811687	0.13047420816431\\
0.80899669811687	0.13126420816431\\
0.80999669811687	0.13205420816431\\
0.81099669811687	0.132851724634506\\
0.81199669811687	0.133651724634506\\
0.81299669811687	0.134451724634506\\
0.81399669811687	0.135260871715132\\
0.81499669811687	0.136070871715132\\
0.81599669811687	0.13688187778518\\
0.81699669811687	0.13770187778518\\
0.81799669811687	0.13852187778518\\
0.81899669811687	0.13934537946184\\
0.81999669811687	0.14017537946184\\
0.82099669811687	0.14100537946184\\
0.82199669811687	0.14184106756186\\
0.82299669811687	0.14268106756186\\
0.82399669811687	0.14352106756186\\
0.82499669811687	0.144370236010281\\
0.82599669811687	0.145220236010281\\
0.82699669811687	0.146071974008599\\
0.82799669811687	0.146931974008599\\
0.82899669811687	0.147791974008599\\
0.82999669811687	0.148658514223199\\
0.83099669811687	0.149528514223199\\
0.83199669811687	0.150398514223199\\
0.83299669811687	0.151277979416115\\
0.83399669811687	0.152157979416115\\
0.83499669811687	0.153042750690675\\
0.83599669811687	0.153932750690675\\
0.83699669811687	0.154822750690675\\
0.83799669811687	0.155721415561425\\
0.83899669811687	0.156621415561425\\
0.83999669811687	0.157525571094423\\
0.84099669811687	0.158435571094423\\
0.84199669811687	0.159345571094423\\
0.84299669811687	0.160265075215003\\
0.84399669811687	0.161185075215003\\
0.84499669811687	0.162109800220321\\
0.84599669811687	0.163039800220321\\
0.84699669811687	0.163971180701484\\
0.84799669811687	0.164911180701484\\
0.84899669811687	0.165851180701484\\
0.84999669811687	0.166797794510706\\
0.85099669811687	0.167747794510706\\
0.85199669811687	0.168701950481673\\
0.85299669811687	0.169661950481673\\
0.85399669811687	0.170622671014575\\
0.85499669811687	0.171592671014574\\
0.85599669811687	0.172562671014574\\
0.85699669811687	0.173540399665865\\
0.85799669811687	0.174520399665865\\
0.85899669811687	0.175506125439898\\
0.85999669811687	0.176496125439898\\
0.86099669811687	0.17748859766273\\
0.86199669811687	0.17848859766273\\
0.86299669811687	0.17948859766273\\
0.86399669811687	0.18048859766273\\
0.86499669811687	0.18148859766273\\
0.86599669811687	0.18248859766273\\
0.86699669811687	0.18348859766273\\
0.86799669811687	0.18448859766273\\
0.86899669811687	0.18548859766273\\
0.86999669811687	0.18648859766273\\
0.87099669811687	0.18748859766273\\
0.87199669811687	0.18848859766273\\
0.87299669811687	0.18948859766273\\
0.87399669811687	0.19048859766273\\
0.87499669811687	0.19148859766273\\
0.87599669811687	0.19248859766273\\
0.87699669811687	0.19348859766273\\
0.87799669811687	0.19448859766273\\
0.87899669811687	0.19548859766273\\
0.87999669811687	0.19648859766273\\
0.88099669811687	0.19748859766273\\
0.88199669811687	0.19848859766273\\
0.88299669811687	0.19948859766273\\
0.88399669811687	0.20048859766273\\
0.88499669811687	0.20148859766273\\
0.88599669811687	0.20248859766273\\
0.88699669811687	0.20348859766273\\
0.88799669811687	0.20448859766273\\
0.88899669811687	0.20548859766273\\
0.88999669811687	0.20648859766273\\
0.89099669811687	0.20748859766273\\
0.89199669811687	0.20848859766273\\
0.89299669811687	0.20948859766273\\
0.89399669811687	0.21048859766273\\
0.89499669811687	0.21148859766273\\
0.89599669811687	0.21248859766273\\
0.89699669811687	0.21348859766273\\
0.89799669811687	0.21448859766273\\
0.89899669811687	0.21548859766273\\
0.89999669811687	0.21648859766273\\
0.90099669811687	0.21748859766273\\
0.90199669811687	0.21848859766273\\
0.90299669811687	0.21948859766273\\
0.90399669811687	0.22048859766273\\
0.90499669811687	0.22148859766273\\
0.90599669811687	0.22248859766273\\
0.90699669811687	0.22348859766273\\
0.90799669811687	0.22448859766273\\
0.90899669811687	0.22548859766273\\
0.90999669811687	0.22648859766273\\
0.91099669811687	0.22748859766273\\
0.91199669811687	0.22848859766273\\
0.91299669811687	0.22948859766273\\
0.91399669811687	0.23048859766273\\
0.91499669811687	0.23148859766273\\
0.91599669811687	0.23248859766273\\
0.91699669811687	0.23348859766273\\
0.91799669811687	0.23448859766273\\
0.91899669811687	0.23548859766273\\
0.91999669811687	0.23648859766273\\
0.92099669811687	0.23748859766273\\
0.92199669811687	0.23848859766273\\
0.92299669811687	0.23948859766273\\
0.92399669811687	0.24048859766273\\
0.92499669811687	0.24148859766273\\
0.92599669811687	0.24248859766273\\
0.92699669811687	0.24348859766273\\
0.92799669811687	0.24448859766273\\
0.92899669811687	0.24548859766273\\
0.92999669811687	0.24648859766273\\
0.93099669811687	0.24748859766273\\
0.93199669811687	0.24848859766273\\
0.93299669811687	0.24948859766273\\
0.93399669811687	0.25048859766273\\
0.93499669811687	0.25148859766273\\
0.93599669811687	0.25248859766273\\
0.93699669811687	0.25348859766273\\
0.93799669811687	0.25448859766273\\
0.93899669811687	0.25548859766273\\
0.93999669811687	0.25648859766273\\
0.94099669811687	0.25748859766273\\
0.94199669811687	0.25848859766273\\
0.94299669811687	0.25948859766273\\
0.94399669811687	0.26048859766273\\
0.94499669811687	0.26148859766273\\
0.94599669811687	0.26248859766273\\
0.94699669811687	0.26348859766273\\
0.94799669811687	0.26448859766273\\
0.94899669811687	0.26548859766273\\
0.94999669811687	0.26648859766273\\
0.95099669811687	0.26748859766273\\
0.95199669811687	0.26848859766273\\
0.95299669811687	0.26948859766273\\
0.95399669811687	0.27048859766273\\
0.95499669811687	0.27148859766273\\
0.95599669811687	0.27248859766273\\
0.95699669811687	0.27348859766273\\
0.95799669811687	0.27448859766273\\
0.95899669811687	0.27548859766273\\
0.95999669811687	0.27648859766273\\
0.96099669811687	0.27748859766273\\
0.96199669811687	0.27848859766273\\
0.96299669811687	0.27948859766273\\
0.96399669811687	0.28048859766273\\
0.96499669811687	0.28148859766273\\
0.96599669811687	0.28248859766273\\
0.96699669811687	0.28348859766273\\
0.96799669811687	0.28448859766273\\
0.96899669811687	0.28548859766273\\
0.96999669811687	0.28648859766273\\
0.97099669811687	0.28748859766273\\
0.97199669811687	0.28848859766273\\
0.97299669811687	0.28948859766273\\
0.97399669811687	0.29048859766273\\
0.97499669811687	0.29148859766273\\
0.97599669811687	0.29248859766273\\
0.97699669811687	0.29348859766273\\
0.97799669811687	0.29448859766273\\
0.97899669811687	0.29548859766273\\
0.97999669811687	0.29648859766273\\
0.98099669811687	0.29748859766273\\
0.98199669811687	0.29848859766273\\
0.98299669811687	0.29948859766273\\
0.98399669811687	0.30048859766273\\
0.98499669811687	0.30148859766273\\
0.98599669811687	0.30248859766273\\
0.98699669811687	0.30348859766273\\
0.98799669811687	0.30448928742596\\
0.98899669811687	0.305490641397195\\
0.98999669811687	0.306501641397195\\
0.99099669811687	0.307516271110459\\
0.99199669811687	0.308537271110459\\
0.99299669811687	0.30956555756325\\
0.99399669811687	0.310597870354648\\
0.99499669811687	0.311638870354649\\
0.99599669811687	0.312685568103224\\
0.99699669811687	0.31373699884691\\
0.99799669811687	0.31479799884691\\
0.99899669811687	0.315864500425813\\
0.99999669811687	0.316936400848435\\
1.00099669811687	0.318017400848435\\
1.00199669811687	0.31910501864444\\
1.00299669811687	0.320198663197582\\
1.00399669811687	0.321299663197582\\
1.00499669811687	0.322409635071444\\
1.00599669811687	0.323526226316698\\
1.00699669811687	0.324649720767641\\
1.00799669811687	0.325780720767641\\
1.00899669811687	0.326921394326305\\
1.00999669811687	0.328069515234986\\
1.01099669811687	0.329225344337707\\
1.01199669811687	0.330389135331316\\
1.01299669811687	0.331561135006216\\
1.01399669811687	0.332742135006216\\
1.01499669811687	0.333932583477913\\
1.01599669811687	0.335131714409345\\
1.01699669811687	0.336339755223961\\
1.01799669811687	0.337556927311354\\
1.01899669811687	0.338783446224238\\
1.01999669811687	0.340019521868081\\
1.02099669811687	0.341265358683442\\
1.02199669811687	0.342521155821344\\
1.02299669811687	0.343787107312002\\
1.02399669811687	0.345063402227194\\
1.02499669811687	0.346350224836282\\
1.02599669811687	0.34764775475773\\
1.02699669811687	0.348956167102412\\
1.02799669811687	0.350275632614226\\
1.02899669811687	0.351607385080405\\
1.02999669811687	0.352950992872097\\
1.03099669811687	0.354306295750789\\
1.03199669811687	0.355673444545958\\
1.03299669811687	0.357052865161387\\
1.03399669811687	0.358446420918434\\
1.03499669811687	0.359852390670204\\
1.03599669811687	0.361271103917669\\
1.03699669811687	0.362705105566813\\
1.03799669811687	0.364152037695328\\
1.03899669811687	0.365614177587082\\
1.03999669811687	0.36709062056972\\
1.04099669811687	0.368582820826544\\
1.04199669811687	0.370089797766513\\
1.04299669811687	0.37161403621472\\
1.04399669811687	0.373154001581149\\
1.04499669811687	0.374710628835244\\
1.04599669811687	0.376285647827956\\
1.04699669811687	0.37787829629688\\
1.04799669811687	0.379489279424517\\
1.04899669811687	0.381119272969163\\
1.04999669811687	0.382768924778434\\
1.05099669811687	0.384438856213498\\
1.05199669811687	0.386129663486658\\
1.05299669811687	0.387841918918248\\
1.05399669811687	0.389576213706688\\
1.05499669811687	0.391334447140893\\
1.05599669811687	0.393115960181311\\
1.05699669811687	0.394922420712015\\
1.05799669811687	0.396754186644725\\
1.05899669811687	0.398613110676301\\
1.05999669811687	0.40049940305471\\
1.06099669811687	0.4024143872803\\
1.06199669811687	0.404359315824993\\
1.06299669811687	0.406335374836939\\
1.06399669811687	0.408326374836939\\
1.06499669811687	0.410351930509403\\
1.06599669811687	0.412461930509403\\
1.06699669811687	0.414571930509403\\
1.06799669811687	0.416718250932294\\
1.06899669811687	0.418928250932294\\
1.06999669811687	0.421139981227091\\
1.07099669811687	0.423449981227091\\
1.07199669811687	0.425759981227091\\
1.07299669811687	0.428163105370785\\
1.07399669811687	0.430579881327987\\
1.07499669811687	0.433089881327987\\
1.07599669811687	0.435639487777247\\
1.07699669811687	0.438249487777247\\
1.07799669811687	0.440948540583537\\
1.07899669811687	0.443711508597992\\
1.07999669811687	0.446551050945533\\
1.08099669811687	0.44947829256162\\
1.08199669811687	0.452503005228194\\
1.08299669811687	0.455633969044998\\
1.08399669811687	0.458878926711318\\
1.08499669811687	0.462244641543435\\
1.08599669811687	0.465752781068124\\
1.08699669811687	0.469415763816915\\
1.08799669811687	0.473261862607825\\
1.08899669811687	0.477307669209825\\
1.08999669811687	0.481598557211133\\
1.09099669811687	0.486165341956051\\
1.09199669811687	0.491071264850017\\
1.09299669811687	0.496395365616441\\
1.09399669811687	0.502261098408741\\
1.09499669811687	0.508853321130297\\
1.09599669811687	0.516507908355369\\
1.09761228866811	0.532081170666343\\
1.09771228866811	0.53348443672045\\
1.09781228866811	0.535494436720452\\
1.09791228866811	0.53750443672045\\
1.09801228866811	0.539514436720449\\
1.09811228866811	0.541524436720451\\
1.09821228866811	0.543534436720449\\
1.09831228866811	0.54579513119576\\
1.09841228866811	0.548805131195756\\
1.09851228866811	0.552465755596664\\
1.09852228866811	0.552958944947441\\
1.09853228866811	0.553459944947434\\
1.09854228866811	0.553960944947434\\
1.09855228866811	0.554533938383045\\
1.09856228866811	0.555134938383048\\
1.09857228866811	0.555811879556941\\
1.09858228866811	0.556560245025793\\
1.09859228866811	0.55748701482986\\
1.09860228866811	0.558488014829834\\
1.09861228866811	0.561168761356043\\
};
\addlegendentry{$E_q^{\rm tt}(R)$ mismatched}

\addplot [color=red, mark=*,mark options={solid},line width=0.4pt]
  table[row sep=crcr]{%
0.387875561118398	0\\
};

\addplot [color=black, mark=*,mark options={solid},line width=0.4pt]
  table[row sep=crcr]{%
0.41399669811687	0\\
};

\addplot [color=mycolor1, mark=*,mark options={solid},line width=0.4pt]
  table[row sep=crcr]{%
0.428308981842892	0\\
};




\end{axis}

\begin{axis}[small,
	at={(1.1in,1in)}, % adjust position as needed
%	anchor=north west,
	width=2.1in,
	height=2.5in,
%	xlabel={$x$},
%	ylabel={$y$},
%	title={Inset Plot},
	xmin=1.08,
	xmax=1.1,
	ymin=0.43,
	ymax=0.61,
	xtick={1.08,1.09,1.1},
	xticklabels={$1.08$, $1.09$, $1.1$},
%	ytick={-1,0,1},
%	yticklabels={-1,0,1}
%	scale only axis,
	axis background/.style={fill=white}
	]
	\addplot [color=blue, dashed, line width=1.0pt]
	table[row sep=crcr]{
	1.0788755611184	0.473917664258139\\
	1.0798755611184	0.47650920092263\\
	1.0808755611184	0.479154123748731\\
	1.0818755611184	0.481868114454829\\
	1.0828755611184	0.484668114454829\\
	1.0838755611184	0.487564726745332\\
	1.0848755611184	0.490555718030233\\
	1.0858755611184	0.493660512597403\\
	1.0868755611184	0.496891172835369\\
	1.0878755611184	0.500250266260808\\
	1.0888755611184	0.503777725445602\\
	1.0898755611184	0.507484522597651\\
	1.0908755611184	0.511403952516614\\
	1.0918755611184	0.515589360770947\\
	1.0928755611184	0.520093962747402\\
	1.0938755611184	0.525003686097619\\
	1.0948755611184	0.530463095133071\\
	1.0958755611184	0.536706068252155\\
	1.09761228866811	0.551322527620734\\
	1.09771228866811	0.552466420046185\\
	1.09781228866811	0.553675415922324\\
	1.09791228866811	0.554962280946674\\
	1.09801228866811	0.556344124807584\\
	1.09811228866811	0.557846180631099\\
	1.09821228866811	0.55950685110485\\
	1.09831228866811	0.561389470525711\\
	1.09841228866811	0.563623687419373\\
	1.09851228866811	0.566531831307323\\
	1.09852228866811	0.56689191973112\\
	1.09853228866811	0.567272477433924\\
	1.09854228866811	0.567677793247938\\
	1.09855228866811	0.568113013410368\\
	1.09856228866811	0.568586233217424\\
	1.09857228866811	0.569109704110538\\
	1.09858228866811	0.569703846160891\\
	1.09859228866811	0.570408266466018\\
	1.09860228866811	0.571314490943777\\
	1.09861228866811	0.573540574172512\\
	};
	\addplot [color=red, line width=1.0pt]
	table[row sep=crcr]{
	1.0788755611184	0.483890607469756\\
	1.0798755611184	0.486858704073065\\
	1.0808755611184	0.48991340244768\\
	1.0818755611184	0.493064415697263\\
	1.0828755611184	0.496320371170481\\
	1.0838755611184	0.499688963282114\\
	1.0848755611184	0.50319087857131\\
	1.0858755611184	0.50683593192175\\
	1.0868755611184	0.510639362146363\\
	1.0878755611184	0.51462206636704\\
	1.0888755611184	0.518812713641908\\
	1.0898755611184	0.523239774570335\\
	1.0908755611184	0.527952873674993\\
	1.0918755611184	0.533003094777569\\
	1.0928755611184	0.538475744311612\\
	1.0938755611184	0.544480842956328\\
	1.0948755611184	0.551203209797376\\
	1.0958755611184	0.558958878757933\\
	1.09761228866811	0.577398288521451\\
	1.09771228866811	0.578862641497278\\
	1.09781228866811	0.580409455011022\\
	1.09791228866811	0.582058978731887\\
	1.09801228866811	0.583827088753068\\
	1.09811228866811	0.585766914436054\\
	1.09821228866811	0.587911591581626\\
	1.09831228866811	0.590350890422172\\
	1.09841228866811	0.59325241130518\\
	1.09851228866811	0.597046748066539\\
	1.09852228866811	0.597517396224852\\
	1.09853228866811	0.598015861566459\\
	1.09854228866811	0.598546761779609\\
	1.09855228866811	0.599117255899884\\
	1.09856228866811	0.599738114363618\\
	1.09857228866811	0.600425326054648\\
	1.09858228866811	0.601205695530936\\
	1.09859228866811	0.602130355818559\\
	1.09860228866811	0.603194352136285\\
	1.09861228866811	0.606266650989726\\
	};
	\addplot [color=mycolor1, dashed, line width=1.0pt]
	table[row sep=crcr]{
	1.07830898184289	0.409552196134122\\
	1.07930898184289	0.411713439474491\\
	1.08030898184289	0.413913439474491\\
	1.08130898184289	0.416196781538175\\
	1.08230898184289	0.418524741576492\\
	1.08330898184289	0.420924741576493\\
	1.08430898184289	0.423416237195919\\
	1.08530898184289	0.425987267176809\\
	1.08630898184289	0.428651447459545\\
	1.08730898184289	0.431420436944018\\
	1.08830898184289	0.434311636496939\\
	1.08930898184289	0.437350082872589\\
	1.09030898184289	0.440545794840713\\
	1.09130898184289	0.443935152599859\\
	1.09230898184289	0.447555001570392\\
	1.09330898184289	0.451472891328832\\
	1.09430898184289	0.455766823004494\\
	1.09530898184289	0.460581490043468\\
	1.09630898184289	0.466181710226238\\
	1.09761228866811	0.475794571005631\\
	1.09771228866811	0.476743590783849\\
	1.09781228866811	0.47773768147278\\
	1.09791228866811	0.478812581909759\\
	1.09801228866811	0.479956764889289\\
	1.09811228866811	0.481200719890793\\
	1.09821228866811	0.482568885835192\\
	1.09831228866811	0.484130967131229\\
	1.09841228866811	0.485974045750616\\
	1.09851228866811	0.488375555724318\\
	1.09852228866811	0.488671721664041\\
	1.09853228866811	0.48898593448682\\
	1.09854228866811	0.489319752491866\\
	1.09855228866811	0.489678714295138\\
	1.09856228866811	0.490068745922343\\
	1.09857228866811	0.490499786293725\\
	1.09858228866811	0.490988965619231\\
	1.09859228866811	0.491568844954017\\
	1.09860228866811	0.492324164592929\\
	1.09861228866811	0.494145108386874\\
	};
	\addplot [color=black, line width=1.0pt]
	table[row sep=crcr]{
	1.07899669811687	0.443711508597992\\
	1.07999669811687	0.446551050945533\\
	1.08099669811687	0.44947829256162\\
	1.08199669811687	0.452503005228194\\
	1.08299669811687	0.455633969044998\\
	1.08399669811687	0.458878926711318\\
	1.08499669811687	0.462244641543435\\
	1.08599669811687	0.465752781068124\\
	1.08699669811687	0.469415763816915\\
	1.08799669811687	0.473261862607825\\
	1.08899669811687	0.477307669209825\\
	1.08999669811687	0.481598557211133\\
	1.09099669811687	0.486165341956051\\
	1.09199669811687	0.491071264850017\\
	1.09299669811687	0.496395365616441\\
	1.09399669811687	0.502261098408741\\
	1.09499669811687	0.508853321130297\\
	1.09599669811687	0.516507908355369\\
	1.09761228866811	0.532081170666343\\
	1.09771228866811	0.53348443672045\\
	1.09781228866811	0.535494436720452\\
	1.09791228866811	0.53750443672045\\
	1.09801228866811	0.539514436720449\\
	1.09811228866811	0.541524436720451\\
	1.09821228866811	0.543534436720449\\
	1.09831228866811	0.54579513119576\\
	1.09841228866811	0.548805131195756\\
	1.09851228866811	0.552465755596664\\
	1.09852228866811	0.552958944947441\\
	1.09853228866811	0.553459944947434\\
	1.09854228866811	0.553960944947434\\
	1.09855228866811	0.554533938383045\\
	1.09856228866811	0.555134938383048\\
	1.09857228866811	0.555811879556941\\
	1.09858228866811	0.556560245025793\\
	1.09859228866811	0.55748701482986\\
	1.09860228866811	0.558488014829834\\
	1.09861228866811	0.561168761356043\\
	};
\end{axis}


%	width=4.521in,
%	height=3.566in,
%	at={(0.758in,0.481in)},
%	scale only axis,
%	xmin=0.4,
%	xmax=1.1,
%	xlabel style={font=\color{white!15!black}},
%	xlabel={$R$},
%	ymin=0,
%	ymax=0.5,
%	ylabel style={font=\color{white!15!black}},
%	ylabel={$E(R)$},
%	axis background/.style={fill=white},
%	axis x line*=bottom,
%	axis y line*=left,
%	legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
	
%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}

% \spy [red] on (13.4,9.9) in node [left] at (12,9.8);
 
\end{tikzpicture}%
